Beam-helicity asymmetries for single-hadron production in semi-inclusive deep-inelastic scattering from unpolarized hydrogen and deuterium targets

A measurement of beam-helicity asymmetries for single-hadron production in deep-inelastic scattering is presented. Data from the scattering of 27.6 GeV electrons and positrons off gaseous hydrogen and deuterium targets were collected by the HERMES experiment. The asymmetries are presented separately as a function of the Bjorken scaling variable, the hadron transverse momentum, and the fractional energy for charged pions and kaons as well as for protons and anti-protons. These asymmetries are also presented as a function of the three aforementioned kinematic variables simultaneously.

==> (inline-0) <==
\begin{tabular}{|c|c|c c c c c|r r|}
\hline
\multicolumn{2}{|c|}{} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$\pi^+$}\\\hline
 \multicolumn{2}{|c|}{Kinematic bin} & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ &\multicolumn{1}{|c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\ 
 \multicolumn{2}{|c|}{} &  &  & [GeV$^2$] &  & [GeV] &\multicolumn{1}{|c}{} & \multicolumn{1}{c|}{}\\ \hline
                           & 0.023 -- 0.040 & 0.034 & 0.703 & 1.207 & 0.340 & 0.494 & 0.0019 $\pm$ 0.0053 $\pm$ 0.0009 & 0.0032 $\pm$ 0.0078 $\pm$ 0.0017 \\
                           & 0.040 -- 0.060 & 0.050 & 0.589 & 1.511 & 0.359 & 0.429 & 0.0122 $\pm$ 0.0037 $\pm$ 0.0000 & 0.0200 $\pm$ 0.0060 $\pm$ 0.0007 \\
 $x_{B}$                   & 0.060 -- 0.080 & 0.069 & 0.529 & 1.897 & 0.371 & 0.391 & 0.0093 $\pm$ 0.0040 $\pm$ 0.0007 & 0.0150 $\pm$ 0.0070 $\pm$ 0.0007 \\
                           & 0.080 -- 0.110 & 0.094 & 0.495 & 2.396 & 0.379 & 0.369 & 0.0092 $\pm$ 0.0039 $\pm$ 0.0008 & 0.0159 $\pm$ 0.0071 $\pm$ 0.0017 \\
                           & 0.110 -- 0.400 & 0.174 & 0.460 & 4.110 & 0.383 & 0.351 & 0.0121 $\pm$ 0.0031 $\pm$ 0.0006 & 0.0222 $\pm$ 0.0058 $\pm$ 0.0019 \\ \hline
                           & 0.200 -- 0.300 & 0.091 & 0.573 & 2.504 & 0.248 & 0.354 & 0.0074 $\pm$ 0.0028 $\pm$ 0.0028 & 0.0112 $\pm$ 0.0047 $\pm$ 0.0035 \\
                           & 0.300 -- 0.400 & 0.099 & 0.531 & 2.500 & 0.346 & 0.394 & 0.0046 $\pm$ 0.0033 $\pm$ 0.0033 & 0.0086 $\pm$ 0.0057 $\pm$ 0.0051 \\
                           & 0.400 -- 0.500 & 0.102 & 0.511 & 2.491 & 0.446 & 0.427 & 0.0147 $\pm$ 0.0041 $\pm$ 0.0034 & 0.0265 $\pm$ 0.0074 $\pm$ 0.0056 \\
   $z$                     & 0.500 -- 0.600 & 0.103 & 0.497 & 2.461 & 0.547 & 0.453 & 0.0136 $\pm$ 0.0051 $\pm$ 0.0042 & 0.0258 $\pm$ 0.0093 $\pm$ 0.0066 \\
                           & 0.600 -- 0.700 & 0.104 &  0.482 & 2.435 & 0.647 & 0.465 & 0.0246 $\pm$ 0.0062 $\pm$ 0.0048 & 0.0420 $\pm$ 0.0116 $\pm$ 0.0089 \\
                           & 0.700 -- 0.800 & 0.107 & 0.452 & 2.397 & 0.747 & 0.448 & 0.0228 $\pm$ 0.0075 $\pm$ 0.0050 & 0.0437 $\pm$ 0.0146 $\pm$ 0.0102 \\
                           & 0.800 -- 1.000 & 0.112 & 0.409 & 2.312 & 0.878 & 0.386 & 0.0060 $\pm$ 0.0075 $\pm$ 0.0062 & 0.0138 $\pm$ 0.0158 $\pm$ 0.0133 \\ \hline
                           & 0.050 -- 0.250 & 0.110 & 0.476 & 2.588 & 0.352 & 0.165 & 0.0054 $\pm$ 0.0032 $\pm$ 0.0029 & 0.0097 $\pm$ 0.0060 $\pm$ 0.0043 \\
                           & 0.250 -- 0.450 & 0.098 & 0.532 & 2.504 & 0.362 & 0.347 & 0.0140 $\pm$ 0.0028 $\pm$ 0.0024 & 0.0229 $\pm$ 0.0049 $\pm$ 0.0042 \\
 $P_{h\perp}$              & 0.450 -- 0.650 & 0.088 & 0.575 & 2.416 & 0.373 & 0.537 & 0.0113 $\pm$ 0.0036 $\pm$ 0.0033 & 0.0185 $\pm$ 0.0060 $\pm$ 0.0055 \\
 $\left[\text{GeV}\right]$ & 0.650 -- 0.850 & 0.082 & 0.606 & 2.380 & 0.409 & 0.732 & 0.0052 $\pm$ 0.0059 $\pm$ 0.0034 & 0.0076 $\pm$ 0.0094 $\pm$ 0.0058 \\
                           & 0.850 -- 1.800 & 0.076 & 0.640 & 2.345 & 0.470 & 0.996 & 0.0058 $\pm$ 0.0093 $\pm$ 0.0054 & 0.0083 $\pm$ 0.0145 $\pm$ 0.0088 \\ \hline
 \end{tabular}
\begin{tabular}{|c|c|c c c c c|r r|}
\hline
\multicolumn{2}{|c|}{} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$\pi^-$}\\\hline
 \multicolumn{2}{|c|}{Kinematic bin} & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ &\multicolumn{1}{|c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\ 
 \multicolumn{2}{|c|}{} &  &  & [GeV$^2$] &  & [GeV] &\multicolumn{1}{|c}{} & \multicolumn{1}{c|}{}\\ \hline
                          & 0.023 -- 0.040 & 0.033 & 0.705 & 1.206 & 0.335 & 0.491 & 0.0099 $\pm$ 0.0060 $\pm$ 0.0040 & 0.0149 $\pm$ 0.0088 $\pm$ 0.0062 \\
                           & 0.040 -- 0.060 & 0.050 & 0.590 & 1.511 & 0.353 & 0.426 & 0.0061 $\pm$ 0.0043 $\pm$ 0.0008 & 0.0109 $\pm$ 0.0070 $\pm$ 0.0013 \\
 $x_{B}$                   & 0.060 -- 0.080 & 0.069 & 0.530 & 1.900 & 0.364 & 0.388 & 0.0061 $\pm$ 0.0047 $\pm$ 0.0010 & 0.0074 $\pm$ 0.0082 $\pm$ 0.0020 \\
                           & 0.080 -- 0.110 & 0.094 & 0.495 & 2.394 & 0.371 & 0.367 & 0.0033 $\pm$ 0.0047 $\pm$ 0.0005 & 0.0038 $\pm$ 0.0086 $\pm$ 0.0019 \\
                           & 0.110 -- 0.400 & 0.173 & 0.459 & 4.060 & 0.373 & 0.353 & -0.0024 $\pm$ 0.0039 $\pm$ 0.0013 & -0.0062 $\pm$ 0.0072 $\pm$ 0.0034 \\ \hline
                           & 0.200 -- 0.300 & 0.088 & 0.578 & 2.440 & 0.247 & 0.362 & 0.0022 $\pm$ 0.0033 $\pm$ 0.0002 & 0.0025 $\pm$ 0.0054 $\pm$ 0.0004 \\
                           & 0.300 -- 0.400 & 0.095 & 0.535 & 2.415 & 0.346 & 0.403 & 0.0020 $\pm$ 0.0040 $\pm$ 0.0025 & 0.0036 $\pm$ 0.0068 $\pm$ 0.0041 \\
                           & 0.400 -- 0.500 & 0.097 & 0.513 & 2.387 & 0.446 & 0.431 & -0.0016 $\pm$ 0.0050 $\pm$ 0.0054 & -0.0050 $\pm$ 0.0089 $\pm$ 0.0091 \\
   $z$                     & 0.500 -- 0.600 & 0.098 & 0.499 & 2.345 & 0.546 & 0.446 & 0.0125 $\pm$ 0.0064 $\pm$ 0.0087 & 0.0267 $\pm$ 0.0117 $\pm$ 0.0146 \\
                           & 0.600 -- 0.700 & 0.098 &  0.481 & 2.283 & 0.646 & 0.442 & 0.0194 $\pm$ 0.0080 $\pm$ 0.0108 & 0.0376 $\pm$ 0.0149 $\pm$ 0.0186 \\
                           & 0.700 -- 0.800 & 0.099 & 0.450 & 2.199 & 0.747 & 0.410 & 0.0259 $\pm$ 0.0098 $\pm$ 0.0127 & 0.0554 $\pm$ 0.0191 $\pm$ 0.0233 \\
                           & 0.800 -- 1.000 & 0.102 & 0.414 & 2.108 & 0.873 & 0.346 & 0.0248 $\pm$ 0.0100 $\pm$ 0.0137 & 0.0459 $\pm$ 0.0209 $\pm$ 0.0279 \\ \hline
                           & 0.050 -- 0.250 & 0.105 & 0.478 & 2.493 & 0.348 & 0.165 & 0.0043 $\pm$ 0.0038 $\pm$ 0.0030 & 0.0069 $\pm$ 0.0071 $\pm$ 0.0056 \\
                           & 0.250 -- 0.450 & 0.094 & 0.538 & 2.405 & 0.356 & 0.347 & 0.0066 $\pm$ 0.0034 $\pm$ 0.0033 & 0.0113 $\pm$ 0.0058 $\pm$ 0.0057 \\
 $P_{h\perp}$              & 0.450 -- 0.650 & 0.085 & 0.582 & 2.343 & 0.360 & 0.538 & 0.0037 $\pm$ 0.0043 $\pm$ 0.0050 & 0.0053 $\pm$ 0.0071 $\pm$ 0.0076 \\
 $\left[\text{GeV}\right]$ & 0.650 -- 0.850 & 0.080 & 0.611 & 2.334 & 0.391 & 0.732 & -0.0020 $\pm$ 0.0070 $\pm$ 0.0046 & -0.0026 $\pm$ 0.0112 $\pm$ 0.0067 \\
                           & 0.850 -- 1.800 & 0.074 & 0.642 & 2.298 & 0.450 & 0.997 & -0.0183 $\pm$ 0.0113 $\pm$ 0.0030 & -0.0267 $\pm$ 0.0174 $\pm$ 0.0045 \\ \hline
 \end{tabular}
\begin{tabular}{|c|c|c c c c c|r r|}
\hline
\multicolumn{2}{|c|}{} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$K^+$}\\\hline
 \multicolumn{2}{|c|}{Kinematic bin} & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ &\multicolumn{1}{|c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\ 
 \multicolumn{2}{|c|}{} &  &  & [GeV$^2$] &  & [GeV] &\multicolumn{1}{|c}{} & \multicolumn{1}{c|}{}\\ \hline
                           & 0.023 -- 0.040 & 0.034 & 0.703 & 1.210 & 0.366 & 0.527 & -0.0086 $\pm$ 0.0148 $\pm$ 0.0079 & -0.0123 $\pm$ 0.0218 $\pm$ 0.0110 \\
                           & 0.040 -- 0.060 & 0.050 & 0.590 & 1.515 & 0.384 & 0.452 & 0.0154 $\pm$ 0.0102 $\pm$ 0.0063 & 0.0214 $\pm$ 0.0166 $\pm$ 0.0101 \\
 $x_{B}$                   & 0.060 -- 0.080 & 0.070 & 0.532 & 1.913 & 0.397 & 0.410 & -0.0032 $\pm$ 0.0108 $\pm$ 0.0090 & -0.0058 $\pm$ 0.0189 $\pm$ 0.0140 \\
                           & 0.080 -- 0.110 & 0.094 & 0.501 & 2.429 & 0.406 & 0.386 & 0.0145 $\pm$ 0.0105 $\pm$ 0.0063 & 0.0269 $\pm$ 0.0190 $\pm$ 0.0106 \\
                           & 0.110 -- 0.400 & 0.174 & 0.472 & 4.217 & 0.413 & 0.364 & 0.0149 $\pm$ 0.0083 $\pm$ 0.0072 & 0.0312 $\pm$ 0.0151 $\pm$ 0.0150 \\ \hline
                           & 0.200 -- 0.300 & 0.091 & 0.577 & 2.543 & 0.250 & 0.353 & 0.0037 $\pm$ 0.0090 $\pm$ 0.0011 & 0.0107 $\pm$ 0.0144 $\pm$ 0.0014 \\
                           & 0.300 -- 0.400 & 0.099 & 0.540 & 2.574 & 0.348 & 0.396 & 0.0167 $\pm$ 0.0089 $\pm$ 0.0029 & 0.0282 $\pm$ 0.0151 $\pm$ 0.0043 \\
                           & 0.400 -- 0.500 & 0.103 & 0.521 & 2.592 & 0.447 & 0.436 & 0.0107 $\pm$ 0.0102 $\pm$ 0.0043 & 0.0133 $\pm$ 0.0183 $\pm$ 0.0077 \\
   $z$                     & 0.500 -- 0.600 & 0.105 & 0.511 & 2.594 & 0.547 & 0.473 & 0.0109 $\pm$ 0.0119 $\pm$ 0.0059 & 0.0204 $\pm$ 0.0218 $\pm$ 0.0126 \\
                           & 0.600 -- 0.700 & 0.108 &  0.498 & 2.619 & 0.647 & 0.505 & 0.0004 $\pm$ 0.0142 $\pm$ 0.0089 & -0.0060 $\pm$ 0.0262 $\pm$ 0.0204 \\
                           & 0.700 -- 0.800 & 0.113 & 0.469 & 2.647 & 0.746 & 0.508 & 0.0110 $\pm$ 0.0171 $\pm$ 0.0100 & 0.0220 $\pm$ 0.0326 $\pm$ 0.0222 \\
                           & 0.800 -- 1.000 & 0.116 & 0.431 & 2.534 & 0.867 & 0.471 & 0.0114 $\pm$ 0.0189 $\pm$ 0.0029 & 0.0334 $\pm$ 0.0383 $\pm$ 0.0099 \\ \hline
                           & 0.050 -- 0.250 & 0.112 & 0.482 & 2.691 & 0.370 & 0.164 & 0.0075 $\pm$ 0.0088 $\pm$ 0.0037 & 0.0151 $\pm$ 0.0161 $\pm$ 0.0080 \\
                           & 0.250 -- 0.450 & 0.102 & 0.531 & 2.611 & 0.389 & 0.347 & 0.0091 $\pm$ 0.0079 $\pm$ 0.0045 & 0.0181 $\pm$ 0.0137 $\pm$ 0.0074 \\
 $P_{h\perp}$              & 0.450 -- 0.650 & 0.091 & 0.569 & 2.496 & 0.404 & 0.540 & 0.0199 $\pm$ 0.0098 $\pm$ 0.0056 & 0.0290 $\pm$ 0.0162 $\pm$ 0.0087 \\
 $\left[\text{GeV}\right]$ & 0.650 -- 0.850 & 0.084 & 0.601 & 2.429 & 0.437 & 0.734 & -0.0025 $\pm$ 0.0144 $\pm$ 0.0052 & -0.0082 $\pm$ 0.0233 $\pm$ 0.0072 \\
                           & 0.850 -- 1.800 & 0.076 & 0.640 & 2.361 & 0.488 & 1.010 & -0.0033 $\pm$ 0.0208 $\pm$ 0.0036 & -0.0023 $\pm$ 0.0325 $\pm$ 0.0054 \\ \hline
 \end{tabular}
\begin{tabular}{|c|c|c c c c c|r r|}
\hline
\multicolumn{2}{|c|}{} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$K^-$}\\\hline
 \multicolumn{2}{|c|}{Kinematic bin} & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ &\multicolumn{1}{|c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\ 
 \multicolumn{2}{|c|}{} &  &  & [GeV$^2$] &  & [GeV] &\multicolumn{1}{|c}{} & \multicolumn{1}{c|}{}\\ \hline
                           & 0.023 -- 0.040 & 0.033 & 0.708 & 1.211 & 0.343 & 0.513 & -0.0301 $\pm$ 0.0199 $\pm$ 0.0096 & -0.0422 $\pm$ 0.0293 $\pm$ 0.0124 \\
                           & 0.040 -- 0.060 & 0.050 & 0.598 & 1.532 & 0.356 & 0.437 & -0.0054 $\pm$ 0.0148 $\pm$ 0.0096 & -0.0135 $\pm$ 0.0238 $\pm$ 0.0129 \\
 $x_{B}$                   & 0.060 -- 0.080 & 0.069 & 0.543 & 1.947 & 0.363 & 0.398 & 0.0078 $\pm$ 0.0165 $\pm$ 0.0057 & 0.0179 $\pm$ 0.0284 $\pm$ 0.0080 \\
                           & 0.080 -- 0.110 & 0.094 & 0.513 & 2.481 & 0.369 & 0.375 & 0.0010 $\pm$ 0.0168 $\pm$ 0.0048 & -0.0004 $\pm$ 0.0296 $\pm$ 0.0066 \\
                           & 0.110 -- 0.400 & 0.171 & 0.479 & 4.182 & 0.369 & 0.363 & 0.0085 $\pm$ 0.0143 $\pm$ 0.0007 & 0.0231 $\pm$ 0.0256 $\pm$ 0.0009 \\ \hline
                           & 0.200 -- 0.300 & 0.086 & 0.590 & 2.456 & 0.248 & 0.369 & 0.0015 $\pm$ 0.0120 $\pm$ 0.0040 & 0.0038 $\pm$ 0.0191 $\pm$ 0.0040 \\
                           & 0.300 -- 0.400 & 0.092 & 0.550 & 2.432 & 0.346 & 0.415 & -0.0049 $\pm$ 0.0134 $\pm$ 0.0023 & -0.0117 $\pm$ 0.0225 $\pm$ 0.0022 \\
                           & 0.400 -- 0.500 & 0.093 & 0.530 & 2.372 & 0.446 & 0.445 & -0.0137 $\pm$ 0.0169 $\pm$ 0.0015 & -0.0246 $\pm$ 0.0297 $\pm$ 0.0035 \\
   $z$                     & 0.500 -- 0.600 & 0.093 & 0.525 & 2.323 & 0.545 & 0.460 & -0.0019 $\pm$ 0.0216 $\pm$ 0.0023 & -0.0037 $\pm$ 0.0385 $\pm$ 0.0035 \\
                           & 0.600 -- 0.700 & 0.093 &  0.526 & 2.356 & 0.644 & 0.492 & 0.0412 $\pm$ 0.0308 $\pm$ 0.0050 & 0.0797 $\pm$ 0.0543 $\pm$ 0.0087 \\
                           & 0.700 -- 0.800 & 0.093 & 0.508 & 2.318 & 0.741 & 0.480 & 0.0433 $\pm$ 0.0482 $\pm$ 0.0078 & 0.0781 $\pm$ 0.0861 $\pm$ 0.0123 \\
                           & 0.800 -- 1.000 & 0.089 & 0.502 & 2.234 & 0.847 & 0.435 & 0.0293 $\pm$ 0.0902 $\pm$ 0.0095 & 0.0594 $\pm$ 0.1609 $\pm$ 0.0154 \\ \hline
                           & 0.050 -- 0.250 & 0.102 & 0.494 & 2.502 & 0.346 & 0.163 & 0.0075 $\pm$ 0.0136 $\pm$ 0.0021 & 0.0167 $\pm$ 0.0245 $\pm$ 0.0039 \\
                           & 0.250 -- 0.450 & 0.091 & 0.555 & 2.429 & 0.354 & 0.347 & 0.0080 $\pm$ 0.0123 $\pm$ 0.0044 & 0.0107 $\pm$ 0.0207 $\pm$ 0.0067 \\
 $P_{h\perp}$              & 0.450 -- 0.650 & 0.083 & 0.594 & 2.354 & 0.359 & 0.540 & 0.0055 $\pm$ 0.0151 $\pm$ 0.0074 & 0.0099 $\pm$ 0.0244 $\pm$ 0.0094 \\
 $\left[\text{GeV}\right]$ & 0.650 -- 0.850 & 0.079 & 0.623 & 2.346 & 0.388 & 0.734 & -0.0674 $\pm$ 0.0227 $\pm$ 0.0078 & -0.0995 $\pm$ 0.0356 $\pm$ 0.0092 \\
                           & 0.850 -- 1.800 & 0.071 & 0.659 & 2.265 & 0.444 & 1.003 & -0.0160 $\pm$ 0.0333 $\pm$ 0.0085 & -0.0173 $\pm$ 0.0508 $\pm$ 0.0098 \\ \hline
 \end{tabular}
\begin{tabular}{|c|c|c c c c c|r r|}
\hline
\multicolumn{2}{|c|}{} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$p$}\\\hline
 \multicolumn{2}{|c|}{Kinematic bin} & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ &\multicolumn{1}{|c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\ 
 \multicolumn{2}{|c|}{} &  &  & [GeV$^2$] &  & [GeV] &\multicolumn{1}{|c}{} & \multicolumn{1}{c|}{}\\ \hline
                           & 0.023 -- 0.040 & 0.033 & 0.708 & 1.211 & 0.363 & 0.539 & -0.0055 $\pm$ 0.0174 $\pm$ 0.0094 & -0.0083 $\pm$ 0.0256 $\pm$ 0.0130 \\
                           & 0.040 -- 0.060 & 0.050 & 0.603 & 1.546 & 0.404 & 0.483 & 0.0222 $\pm$ 0.0125 $\pm$ 0.0117 & 0.0356 $\pm$ 0.0202 $\pm$ 0.0175 \\
 $x_{B}$                   & 0.060 -- 0.080 & 0.069 & 0.552 & 1.980 & 0.430 & 0.448 & 0.0075 $\pm$ 0.0137 $\pm$ 0.0174 & 0.0164 $\pm$ 0.0236 $\pm$ 0.0279 \\
                           & 0.080 -- 0.110 & 0.094 & 0.527 & 2.553 & 0.445 & 0.424 & 0.0039 $\pm$ 0.0134 $\pm$ 0.0133 & 0.0089 $\pm$ 0.0238 $\pm$ 0.0237 \\
                           & 0.110 -- 0.400 & 0.178 & 0.493 & 4.476 & 0.462 & 0.395 & -0.0067 $\pm$ 0.0103 $\pm$ 0.0079 & -0.0157 $\pm$ 0.0187 $\pm$ 0.0153 \\ \hline
                           & 0.200 -- 0.300 & 0.071 & 0.695 & 2.488 & 0.258 & 0.468 & -0.0031 $\pm$ 0.0142 $\pm$ 0.0126 & -0.0052 $\pm$ 0.0209 $\pm$ 0.0185 \\
                           & 0.300 -- 0.400 & 0.092 & 0.591 & 2.677 & 0.351 & 0.442 & -0.0141 $\pm$ 0.0108 $\pm$ 0.0110 & -0.0227 $\pm$ 0.0175 $\pm$ 0.0159 \\
                           & 0.400 -- 0.500 & 0.103 & 0.533 & 2.676 & 0.448 & 0.436 & 0.0225 $\pm$ 0.0112 $\pm$ 0.0082 & 0.0433 $\pm$ 0.0198 $\pm$ 0.0096 \\
   $z$                     & 0.500 -- 0.600 & 0.111 & 0.493 & 2.665 & 0.546 & 0.444 & 0.0046 $\pm$ 0.0134 $\pm$ 0.0075 & 0.0058 $\pm$ 0.0255 $\pm$ 0.0094 \\
                           & 0.600 -- 0.700 & 0.117 &  0.461 & 2.623 & 0.644 & 0.463 & 0.0156 $\pm$ 0.0181 $\pm$ 0.0001 & 0.0438 $\pm$ 0.0357 $\pm$ 0.0061 \\
                           & 0.700 -- 0.800 & 0.122 & 0.427 & 2.575 & 0.741 & 0.482 & -0.0109 $\pm$ 0.0278 $\pm$ 0.0042 & -0.0250 $\pm$ 0.0570 $\pm$ 0.0068 \\
                           & 0.800 -- 1.000 & 0.130 & 0.380 & 2.489 & 0.861 & 0.486 & 0.0433 $\pm$ 0.0444 $\pm$ 0.0056 & 0.1094 $\pm$ 0.0997 $\pm$ 0.0101 \\ \hline
                           & 0.050 -- 0.250 & 0.113 & 0.512 & 2.880 & 0.437 & 0.168 & -0.0125 $\pm$ 0.0121 $\pm$ 0.0041 & -0.0214 $\pm$ 0.0216 $\pm$ 0.0085 \\
                           & 0.250 -- 0.450 & 0.102 & 0.550 & 2.705 & 0.428 & 0.349 & 0.0189 $\pm$ 0.0100 $\pm$ 0.0040 & 0.0327 $\pm$ 0.0172 $\pm$ 0.0058 \\
 $P_{h\perp}$              & 0.450 -- 0.650 & 0.090 & 0.588 & 2.528 & 0.416 & 0.542 & 0.0158 $\pm$ 0.0114 $\pm$ 0.0029 & 0.0222 $\pm$ 0.0189 $\pm$ 0.0030 \\
 $\left[\text{GeV}\right]$ & 0.650 -- 0.850 & 0.082 & 0.605 & 2.385 & 0.419 & 0.736 & -0.0164 $\pm$ 0.0161 $\pm$ 0.0039 & -0.0182 $\pm$ 0.0262 $\pm$ 0.0050 \\
                           & 0.850 -- 1.800 & 0.080 & 0.614 & 2.352 & 0.451 & 0.995 & -0.0237 $\pm$ 0.0249 $\pm$ 0.0086 & -0.0369 $\pm$ 0.0398 $\pm$ 0.0114 \\ \hline
 \end{tabular}
\begin{tabular}{|c|c|c c c c c|r r|}
\hline
\multicolumn{2}{|c|}{} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$\bar{p}$}\\\hline
 \multicolumn{2}{|c|}{Kinematic bin} & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ &\multicolumn{1}{|c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\ 
 \multicolumn{2}{|c|}{} &  &  & [GeV$^2$] &  & [GeV] &\multicolumn{1}{|c}{} & \multicolumn{1}{c|}{}\\ \hline
                           & 0.023 -- 0.040 & 0.033 & 0.724 & 1.227 & 0.343 & 0.527 & 0.0098 $\pm$ 0.0362 $\pm$ 0.0130 & 0.0169 $\pm$ 0.0530 $\pm$ 0.0183 \\
                           & 0.040 -- 0.060 & 0.049 & 0.647 & 1.645 & 0.368 & 0.491 & 0.0158 $\pm$ 0.0312 $\pm$ 0.0084 & 0.0195 $\pm$ 0.0481 $\pm$ 0.0109 \\
 $x_{B}$                   & 0.060 -- 0.080 & 0.069 & 0.619 & 2.214 & 0.380 & 0.468 & -0.0340 $\pm$ 0.0384 $\pm$ 0.0183 & -0.0393 $\pm$ 0.0610 $\pm$ 0.0268 \\
                           & 0.080 -- 0.110 & 0.094 & 0.600 & 2.902 & 0.384 & 0.450 & 0.0055 $\pm$ 0.0403 $\pm$ 0.0128 & 0.0103 $\pm$ 0.0645 $\pm$ 0.0195 \\
                           & 0.110 -- 0.400 & 0.169 & 0.562 & 4.833 & 0.393 & 0.418 & -0.0232 $\pm$ 0.0344 $\pm$ 0.0060 & -0.0376 $\pm$ 0.0569 $\pm$ 0.0055 \\ \hline
                           & 0.200 -- 0.300 & 0.068 & 0.711 & 2.431 & 0.256 & 0.469 & -0.0540 $\pm$ 0.0291 $\pm$ 0.0121 & -0.0782 $\pm$ 0.0426 $\pm$ 0.0185 \\
                           & 0.300 -- 0.400 & 0.082 & 0.629 & 2.536 & 0.347 & 0.474 & 0.0274 $\pm$ 0.0267 $\pm$ 0.0030 & 0.0403 $\pm$ 0.0416 $\pm$ 0.0014 \\
                           & 0.400 -- 0.500 & 0.086 & 0.592 & 2.480 & 0.446 & 0.479 & -0.0121 $\pm$ 0.0343 $\pm$ 0.0020 & -0.0032 $\pm$ 0.0569 $\pm$ 0.0089 \\
   $z$                     & 0.500 -- 0.600 & 0.087 & 0.561 & 2.380 & 0.543 & 0.477 & 0.0712 $\pm$ 0.0513 $\pm$ 0.0064 & 0.1399 $\pm$ 0.0880 $\pm$ 0.0242 \\
                           & 0.600 -- 0.700 & 0.090 &  0.536 & 2.335 & 0.641 & 0.486 & -0.0425 $\pm$ 0.0861 $\pm$ 0.0208 & -0.0622 $\pm$ 0.1495 $\pm$ 0.0524 \\
                           & 0.700 -- 0.800 &       &        &       &       &       &                                   &                                   \\ 
                           & 0.800 -- 1.000 &       &        &       &       &       &                                   &                                    \\\hline 
                           & 0.050 -- 0.250 & 0.094 & 0.587 & 2.735 & 0.384 & 0.170 & -0.0071 $\pm$ 0.0391 $\pm$ 0.0126 & -0.0226 $\pm$ 0.0627 $\pm$ 0.0217 \\
                           & 0.250 -- 0.450 & 0.082 & 0.629 & 2.529 & 0.369 & 0.353 & -0.0056 $\pm$ 0.0284 $\pm$ 0.0209 & -0.0081 $\pm$ 0.0446 $\pm$ 0.0278 \\ 
 $P_{h\perp}$              & 0.450 -- 0.650 & 0.075 & 0.651 & 2.397 & 0.360 & 0.544 & 0.0150 $\pm$ 0.0294 $\pm$ 0.0189 & 0.0329 $\pm$ 0.0458 $\pm$ 0.0252 \\
 $\left[\text{GeV}\right]$ & 0.650 -- 0.850 & 0.070 & 0.660 & 2.280 & 0.372 & 0.734 & -0.0306 $\pm$ 0.0392 $\pm$ 0.0161 & -0.0428 $\pm$ 0.0607 $\pm$ 0.0229 \\
                           & 0.850 -- 1.800 & 0.065 & 0.676 & 2.199 & 0.408 & 0.986 & -0.0044 $\pm$ 0.0652 $\pm$ 0.0033 & 0.0076 $\pm$ 0.0998 $\pm$ 0.0017 \\ \hline
 \end{tabular}
\begin{tabular}{|c|c|c c c c c|r r|}
\hline
\multicolumn{2}{|c|}{} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$\pi^+$}\\\hline
 \multicolumn{2}{|c|}{Kinematic bin} & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ &\multicolumn{1}{|c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\ 
 \multicolumn{2}{|c|}{} &  &  & [GeV$^2$] &  & [GeV] &\multicolumn{1}{|c}{} & \multicolumn{1}{c|}{}\\ \hline
                           & 0.023 -- 0.040 & 0.033 & 0.704 & 1.207 & 0.341 & 0.490 & 0.0063 $\pm$ 0.0061 $\pm$ 0.0012 & 0.0097 $\pm$ 0.0091 $\pm$ 0.0014 \\
                           & 0.040 -- 0.060 & 0.050 & 0.589 & 1.511 & 0.361 & 0.426 & 0.0017 $\pm$ 0.0044 $\pm$ 0.0002 & 0.0031 $\pm$ 0.0071 $\pm$ 0.0016 \\
 $x_{B}$                   & 0.060 -- 0.080 & 0.069 & 0.528 & 1.895 & 0.373 & 0.388 & 0.0049 $\pm$ 0.0047 $\pm$ 0.0010 & 0.0115 $\pm$ 0.0084 $\pm$ 0.0036 \\
                           & 0.080 -- 0.110 & 0.094 & 0.494 & 2.390 & 0.381 & 0.367 & 0.0062 $\pm$ 0.0047 $\pm$ 0.0005 & 0.0137 $\pm$ 0.0087 $\pm$ 0.0024 \\
                           & 0.110 -- 0.400 & 0.172 & 0.460 & 4.049 & 0.385 & 0.351 & 0.0186 $\pm$ 0.0040 $\pm$ 0.0002 & 0.0317 $\pm$ 0.0073 $\pm$ 0.0005 \\ \hline
                           & 0.200 -- 0.300 & 0.087 & 0.578 & 2.425 & 0.248 & 0.355 & 0.0081 $\pm$ 0.0034 $\pm$ 0.0026 & 0.0128 $\pm$ 0.0056 $\pm$ 0.0023 \\
                           & 0.300 -- 0.400 & 0.095 & 0.536 & 2.422 & 0.346 & 0.395 & 0.0077 $\pm$ 0.0040 $\pm$ 0.0013 & 0.0122 $\pm$ 0.0069 $\pm$ 0.0010 \\
                           & 0.400 -- 0.500 & 0.098 & 0.514 & 2.410 & 0.446 & 0.426 & 0.0104 $\pm$ 0.0050 $\pm$ 0.0020 & 0.0194 $\pm$ 0.0089 $\pm$ 0.0026 \\
   $z$                     & 0.500 -- 0.600 & 0.099 & 0.500 & 2.378 & 0.547 & 0.450 & 0.0066 $\pm$ 0.0061 $\pm$ 0.0010 & 0.0129 $\pm$ 0.0112 $\pm$ 0.0005 \\
                           & 0.600 -- 0.700 & 0.100 &  0.482 & 2.347 & 0.647 & 0.458 & 0.0099 $\pm$ 0.0074 $\pm$ 0.0011 & 0.0203 $\pm$ 0.0139 $\pm$ 0.0010 \\
                           & 0.700 -- 0.800 & 0.103 & 0.452 & 2.303 & 0.747 & 0.440 & 0.0067 $\pm$ 0.0090 $\pm$ 0.0040 & 0.0156 $\pm$ 0.0176 $\pm$ 0.0082 \\
                           & 0.800 -- 1.000 & 0.108 & 0.410 & 2.212 & 0.876 & 0.378 & 0.0124 $\pm$ 0.0091 $\pm$ 0.0020 & 0.0204 $\pm$ 0.0190 $\pm$ 0.0053 \\ \hline
                           & 0.050 -- 0.250 & 0.105 & 0.479 & 2.504 & 0.354 & 0.165 & 0.0116 $\pm$ 0.0039 $\pm$ 0.0007 & 0.0230 $\pm$ 0.0072 $\pm$ 0.0026 \\
                           & 0.250 -- 0.450 & 0.094 & 0.536 & 2.417 & 0.364 & 0.347 & 0.0090 $\pm$ 0.0034 $\pm$ 0.0018 & 0.0145 $\pm$ 0.0059 $\pm$ 0.0047 \\
 $P_{h\perp}$              & 0.450 -- 0.650 & 0.085 & 0.579 & 2.339 & 0.374 & 0.537 & 0.0099 $\pm$ 0.0044 $\pm$ 0.0033 & 0.0169 $\pm$ 0.0072 $\pm$ 0.0064 \\
 $\left[\text{GeV}\right]$ & 0.650 -- 0.850 & 0.080 & 0.609 & 2.316 & 0.409 & 0.732 & -0.0034 $\pm$ 0.0071 $\pm$ 0.0046 & -0.0041 $\pm$ 0.0114 $\pm$ 0.0078 \\
                           & 0.850 -- 1.800 & 0.074 & 0.641 & 2.289 & 0.469 & 0.995 & -0.0060 $\pm$ 0.0113 $\pm$ 0.0050 & -0.0113 $\pm$ 0.0175 $\pm$ 0.0075 \\ \hline
 \end{tabular}
\begin{tabular}{|c|c|c c c c c|r r|}
\hline
\multicolumn{2}{|c|}{} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$\pi^-$}\\\hline
 \multicolumn{2}{|c|}{Kinematic bin} & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ &\multicolumn{1}{|c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\ 
 \multicolumn{2}{|c|}{} &  &  & [GeV$^2$] &  & [GeV] &\multicolumn{1}{|c}{} & \multicolumn{1}{c|}{}\\ \hline
                           & 0.023 -- 0.040 & 0.033 & 0.705 & 1.206 & 0.338 & 0.490 & -0.0032 $\pm$ 0.0066 $\pm$ 0.0025 & -0.0051 $\pm$ 0.0097 $\pm$ 0.0033 \\
                           & 0.040 -- 0.060 & 0.050 & 0.590 & 1.510 & 0.356 & 0.425 & 0.0062 $\pm$ 0.0048 $\pm$ 0.0014 & 0.0082 $\pm$ 0.0078 $\pm$ 0.0019 \\
 $x_{B}$                   & 0.060 -- 0.080 & 0.069 & 0.528 & 1.893 & 0.368 & 0.386 & 0.0081 $\pm$ 0.0053 $\pm$ 0.0030 & 0.0133 $\pm$ 0.0093 $\pm$ 0.0049 \\
                           & 0.080 -- 0.110 & 0.094 & 0.493 & 2.384 & 0.376 & 0.366 & 0.0187 $\pm$ 0.0053 $\pm$ 0.0033 & 0.0357 $\pm$ 0.0097 $\pm$ 0.0050 \\
                           & 0.110 -- 0.400 & 0.170 & 0.458 & 3.995 & 0.378 & 0.353 & 0.0037 $\pm$ 0.0046 $\pm$ 0.0042 & 0.0086 $\pm$ 0.0085 $\pm$ 0.0073 \\ \hline
                           & 0.200 -- 0.300 & 0.085 & 0.581 & 2.374 & 0.248 & 0.361 & 0.0041 $\pm$ 0.0037 $\pm$ 0.0001 & 0.0050 $\pm$ 0.0061 $\pm$ 0.0002 \\
                           & 0.300 -- 0.400 & 0.092 & 0.538 & 2.358 & 0.346 & 0.403 & 0.0073 $\pm$ 0.0045 $\pm$ 0.0010 & 0.0140 $\pm$ 0.0077 $\pm$ 0.0009 \\
                           & 0.400 -- 0.500 & 0.095 & 0.515 & 2.333 & 0.446 & 0.430 & 0.0097 $\pm$ 0.0056 $\pm$ 0.0033 & 0.0166 $\pm$ 0.0100 $\pm$ 0.0049 \\
   $z$                     & 0.500 -- 0.600 & 0.095 & 0.500 & 2.288 & 0.546 & 0.445 & 0.0164 $\pm$ 0.0071 $\pm$ 0.0057 & 0.0289 $\pm$ 0.0129 $\pm$ 0.0091 \\
                           & 0.600 -- 0.700 & 0.096 &  0.481 & 2.238 & 0.646 & 0.442 & 0.0029 $\pm$ 0.0087 $\pm$ 0.0054 & 0.0059 $\pm$ 0.0164 $\pm$ 0.0091 \\
                           & 0.700 -- 0.800 & 0.098 & 0.449 & 2.172 & 0.747 & 0.411 & 0.0249 $\pm$ 0.0108 $\pm$ 0.0051 & 0.0461 $\pm$ 0.0211 $\pm$ 0.0098 \\
                           & 0.800 -- 1.000 & 0.102 & 0.409 & 2.087 & 0.877 & 0.342 & 0.0167 $\pm$ 0.0107 $\pm$ 0.0026 & 0.0249 $\pm$ 0.0225 $\pm$ 0.0051 \\ \hline
                           & 0.050 -- 0.250 & 0.102 & 0.481 & 2.426 & 0.352 & 0.165 & 0.0092 $\pm$ 0.0043 $\pm$ 0.0024 & 0.0152 $\pm$ 0.0080 $\pm$ 0.0039 \\
                           & 0.250 -- 0.450 & 0.091 & 0.539 & 2.348 & 0.360 & 0.347 & 0.0132 $\pm$ 0.0038 $\pm$ 0.0029 & 0.0230 $\pm$ 0.0066 $\pm$ 0.0039 \\ 
 $P_{h\perp}$              & 0.450 -- 0.650 & 0.082 & 0.583 & 2.282 & 0.364 & 0.537 & -0.0015 $\pm$ 0.0049 $\pm$ 0.0028 & -0.0023 $\pm$ 0.0080 $\pm$ 0.0034 \\
 $\left[\text{GeV}\right]$ & 0.650 -- 0.850 & 0.078 & 0.613 & 2.280 & 0.395 & 0.731 & -0.0008 $\pm$ 0.0080 $\pm$ 0.0047 & -0.0007 $\pm$ 0.0127 $\pm$ 0.0068 \\
                           & 0.850 -- 1.800 & 0.072 & 0.642 & 2.236 & 0.455 & 0.998 & -0.0010 $\pm$ 0.0127 $\pm$ 0.0074 & -0.0006 $\pm$ 0.0196 $\pm$ 0.0111 \\ \hline
 \end{tabular}
\begin{tabular}{|c|c|c c c c c|r r|}
\hline
\multicolumn{2}{|c|}{} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$K^+$}\\\hline
 \multicolumn{2}{|c|}{Kinematic bin} & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ &\multicolumn{1}{|c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\ 
 \multicolumn{2}{|c|}{} &  &  & [GeV$^2$] &  & [GeV] &\multicolumn{1}{|c}{} & \multicolumn{1}{c|}{}\\ \hline
                           & 0.023 -- 0.040 & 0.034 & 0.703 & 1.208 & 0.366 & 0.520 & 0.0235 $\pm$ 0.0174 $\pm$ 0.0164 & 0.0349 $\pm$ 0.0256 $\pm$ 0.0216 \\
                           & 0.040 -- 0.060 & 0.050 & 0.589 & 1.514 & 0.384 & 0.445 & 0.0215 $\pm$ 0.0120 $\pm$ 0.0225 & 0.0415 $\pm$ 0.0195 $\pm$ 0.0310 \\
 $x_{B}$                   & 0.060 -- 0.080 & 0.069 & 0.531 & 1.905 & 0.396 & 0.404 & 0.0090 $\pm$ 0.0129 $\pm$ 0.0167 & 0.0198 $\pm$ 0.0226 $\pm$ 0.0225 \\
                           & 0.080 -- 0.110 & 0.094 & 0.500 & 2.423 & 0.405 & 0.383 & 0.0059 $\pm$ 0.0129 $\pm$ 0.0172 & 0.0109 $\pm$ 0.0233 $\pm$ 0.0264 \\
                           & 0.110 -- 0.400 & 0.171 & 0.471 & 4.144 & 0.412 & 0.364 & 0.0005 $\pm$ 0.0105 $\pm$ 0.0129 & 0.0067 $\pm$ 0.0191 $\pm$ 0.0199 \\ \hline
                           & 0.200 -- 0.300 & 0.087 & 0.580 & 2.454 & 0.250 & 0.354 & -0.0009 $\pm$ 0.0108 $\pm$ 0.0102 & 0.0080 $\pm$ 0.0173 $\pm$ 0.0126 \\
                           & 0.300 -- 0.400 & 0.095 & 0.543 & 2.484 & 0.348 & 0.395 & 0.0252 $\pm$ 0.0108 $\pm$ 0.0126 & 0.0504 $\pm$ 0.0183 $\pm$ 0.0147 \\
                           & 0.400 -- 0.500 & 0.099 & 0.523 & 2.498 & 0.447 & 0.436 & 0.0015 $\pm$ 0.0125 $\pm$ 0.0151 & 0.0016 $\pm$ 0.0222 $\pm$ 0.0205 \\
   $z$                     & 0.500 -- 0.600 & 0.100 & 0.514 & 2.495 & 0.547 & 0.469 & 0.0226 $\pm$ 0.0146 $\pm$ 0.0129 & 0.0480 $\pm$ 0.0266 $\pm$ 0.0192 \\
                           & 0.600 -- 0.700 & 0.104 &  0.500 & 2.544 & 0.646 & 0.501 & 0.0020 $\pm$ 0.0176 $\pm$ 0.0172 & -0.0040 $\pm$ 0.0325 $\pm$ 0.0287 \\
                           & 0.700 -- 0.800 & 0.108 & 0.470 & 2.532 & 0.746 & 0.500 & -0.0260 $\pm$ 0.0215 $\pm$ 0.0135 & -0.0510 $\pm$ 0.0406 $\pm$ 0.0230 \\
                           & 0.800 -- 1.000 & 0.112 & 0.431 & 2.435 & 0.866 & 0.472 & 0.0143 $\pm$ 0.0242 $\pm$ 0.0181 & 0.0310 $\pm$ 0.0491 $\pm$ 0.0339 \\ \hline
                           & 0.050 -- 0.250 & 0.107 & 0.485 & 2.582 & 0.370 & 0.164 & -0.0083 $\pm$ 0.0107 $\pm$ 0.0056 & -0.0090 $\pm$ 0.0194 $\pm$ 0.0063 \\
                           & 0.250 -- 0.450 & 0.097 & 0.535 & 2.521 & 0.388 & 0.347 & 0.0204 $\pm$ 0.0096 $\pm$ 0.0085 & 0.0363 $\pm$ 0.0166 $\pm$ 0.0090 \\
 $P_{h\perp}$              & 0.450 -- 0.650 & 0.087 & 0.572 & 2.402 & 0.402 & 0.540 & 0.0236 $\pm$ 0.0119 $\pm$ 0.0104 & 0.0465 $\pm$ 0.0198 $\pm$ 0.0119 \\
 $\left[\text{GeV}\right]$ & 0.650 -- 0.850 & 0.082 & 0.603 & 2.366 & 0.435 & 0.734 & 0.0006 $\pm$ 0.0177 $\pm$ 0.0126 & 0.0053 $\pm$ 0.0285 $\pm$ 0.0162 \\
                           & 0.850 -- 1.800 & 0.075 & 0.642 & 2.319 & 0.488 & 1.010 & 0.0034 $\pm$ 0.0257 $\pm$ 0.0017 & 0.0101 $\pm$ 0.0400 $\pm$ 0.0054 \\ \hline
 \end{tabular}
\begin{tabular}{|c|c|c c c c c|r r|}
\hline
\multicolumn{2}{|c|}{} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$K^-$}\\\hline
 \multicolumn{2}{|c|}{Kinematic bin} & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ &\multicolumn{1}{|c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\ 
 \multicolumn{2}{|c|}{} &  &  & [GeV$^2$] &  & [GeV] &\multicolumn{1}{|c}{} & \multicolumn{1}{c|}{}\\ \hline
                           & 0.023 -- 0.040 & 0.033 & 0.708 & 1.211 & 0.348 & 0.509 & 0.0014 $\pm$ 0.0224 $\pm$ 0.0233 & 0.0004 $\pm$ 0.0329 $\pm$ 0.0328 \\
                           & 0.040 -- 0.060 & 0.050 & 0.596 & 1.528 & 0.360 & 0.434 & -0.0229 $\pm$ 0.0166 $\pm$ 0.0214 & -0.0356 $\pm$ 0.0268 $\pm$ 0.0323 \\
 $x_{B}$                   & 0.060 -- 0.080 & 0.069 & 0.541 & 1.937 & 0.370 & 0.395 & 0.0144 $\pm$ 0.0188 $\pm$ 0.0242 & 0.0228 $\pm$ 0.0325 $\pm$ 0.0390 \\
                           & 0.080 -- 0.110 & 0.094 & 0.509 & 2.463 & 0.373 & 0.374 & -0.0151 $\pm$ 0.0194 $\pm$ 0.0259 & -0.0315 $\pm$ 0.0344 $\pm$ 0.0439 \\
                           & 0.110 -- 0.400 & 0.168 & 0.476 & 4.092 & 0.373 & 0.359 & -0.0245 $\pm$ 0.0170 $\pm$ 0.0237 & -0.0477 $\pm$ 0.0305 $\pm$ 0.0446 \\ \hline
                           & 0.200 -- 0.300 & 0.083 & 0.590 & 2.383 & 0.249 & 0.366 & -0.0223 $\pm$ 0.0140 $\pm$ 0.0126 & -0.0373 $\pm$ 0.0224 $\pm$ 0.0184 \\
                           & 0.300 -- 0.400 & 0.089 & 0.552 & 2.349 & 0.347 & 0.410 & -0.0241 $\pm$ 0.0154 $\pm$ 0.0039 & -0.0313 $\pm$ 0.0259 $\pm$ 0.0038 \\
                           & 0.400 -- 0.500 & 0.090 & 0.534 & 2.306 & 0.446 & 0.444 & 0.0129 $\pm$ 0.0192 $\pm$ 0.0128 & 0.0107 $\pm$ 0.0336 $\pm$ 0.0196 \\
   $z$                     & 0.500 -- 0.600 & 0.090 & 0.526 & 2.269 & 0.545 & 0.458 & 0.0382 $\pm$ 0.0243 $\pm$ 0.0244 & 0.0744 $\pm$ 0.0432 $\pm$ 0.0421 \\
                           & 0.600 -- 0.700 & 0.090 &  0.527 & 2.295 & 0.643 & 0.497 & -0.0499 $\pm$ 0.0343 $\pm$ 0.0222 & -0.1185 $\pm$ 0.0607 $\pm$ 0.0435 \\
                           & 0.700 -- 0.800 & 0.092 & 0.508 & 2.296 & 0.742 & 0.484 & 0.0045 $\pm$ 0.0520 $\pm$ 0.0265 & 0.0152 $\pm$ 0.0927 $\pm$ 0.0584 \\
                           & 0.800 -- 1.000 & 0.085 & 0.502 & 2.141 & 0.850 & 0.432 & -0.0685 $\pm$ 0.0948 $\pm$ 0.0224 & -0.1035 $\pm$ 0.1688 $\pm$ 0.0482 \\ \hline
                           & 0.050 -- 0.250 & 0.099 & 0.495 & 2.423 & 0.350 & 0.163 & -0.0121 $\pm$ 0.0156 $\pm$ 0.0156 & -0.0264 $\pm$ 0.0280 $\pm$ 0.0279 \\
                           & 0.250 -- 0.450 & 0.088 & 0.554 & 2.349 & 0.358 & 0.347 & -0.0076 $\pm$ 0.0141 $\pm$ 0.0201 & -0.0119 $\pm$ 0.0239 $\pm$ 0.0322 \\
 $P_{h\perp}$              & 0.450 -- 0.650 & 0.081 & 0.594 & 2.292 & 0.365 & 0.540 & 0.0056 $\pm$ 0.0175 $\pm$ 0.0184 & 0.0045 $\pm$ 0.0282 $\pm$ 0.0271 \\
 $\left[\text{GeV}\right]$ & 0.650 -- 0.850 & 0.075 & 0.627 & 2.263 & 0.395 & 0.734 & -0.0425 $\pm$ 0.0260 $\pm$ 0.0190 & -0.0570 $\pm$ 0.0406 $\pm$ 0.0264 \\
                           & 0.850 -- 1.800 & 0.069 & 0.660 & 2.224 & 0.449 & 1.004 & -0.0489 $\pm$ 0.0387 $\pm$ 0.0296 & -0.0763 $\pm$ 0.0590 $\pm$ 0.0426 \\ \hline
 \end{tabular}
\begin{tabular}{|c|c|c c c c c|r r|}
\hline
\multicolumn{2}{|c|}{} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$p$}\\\hline
 \multicolumn{2}{|c|}{Kinematic bin} & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ &\multicolumn{1}{|c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\ 
 \multicolumn{2}{|c|}{} &  &  & [GeV$^2$] &  & [GeV] &\multicolumn{1}{|c}{} & \multicolumn{1}{c|}{}\\ \hline
                           & 0.023 -- 0.040 & 0.033 & 0.708 & 1.210 & 0.361 & 0.539 & 0.0228 $\pm$ 0.0202 $\pm$ 0.0039 & 0.0341 $\pm$ 0.0298 $\pm$ 0.0049 \\
                           & 0.040 -- 0.060 & 0.050 & 0.603 & 1.544 & 0.403 & 0.481 & -0.0120 $\pm$ 0.0149 $\pm$ 0.0093 & -0.0193 $\pm$ 0.0241 $\pm$ 0.0137 \\
 $x_{B}$                   & 0.060 -- 0.080 & 0.069 & 0.550 & 1.977 & 0.429 & 0.447 & 0.0154 $\pm$ 0.0163 $\pm$ 0.0037 & 0.0244 $\pm$ 0.0283 $\pm$ 0.0067 \\
                           & 0.080 -- 0.110 & 0.094 & 0.527 & 2.553 & 0.443 & 0.424 & 0.0072 $\pm$ 0.0163 $\pm$ 0.0050 & 0.0167 $\pm$ 0.0289 $\pm$ 0.0095 \\
                           & 0.110 -- 0.400 & 0.176 & 0.491 & 4.404 & 0.461 & 0.395 & 0.0153 $\pm$ 0.0129 $\pm$ 0.0046 & 0.0220 $\pm$ 0.0234 $\pm$ 0.0134 \\ \hline
                           & 0.200 -- 0.300 & 0.069 & 0.695 & 2.431 & 0.258 & 0.466 & 0.0007 $\pm$ 0.0169 $\pm$ 0.0072 & 0.0035 $\pm$ 0.0249 $\pm$ 0.0106 \\
                           & 0.300 -- 0.400 & 0.089 & 0.593 & 2.595 & 0.351 & 0.447 & -0.0150 $\pm$ 0.0130 $\pm$ 0.0029 & -0.0286 $\pm$ 0.0209 $\pm$ 0.0056 \\
                           & 0.400 -- 0.500 & 0.100 & 0.534 & 2.601 & 0.448 & 0.438 & 0.0372 $\pm$ 0.0136 $\pm$ 0.0014 & 0.0604 $\pm$ 0.0242 $\pm$ 0.0041 \\
   $z$                     & 0.500 -- 0.600 & 0.108 & 0.493 & 2.588 & 0.546 & 0.447 & 0.0008 $\pm$ 0.0165 $\pm$ 0.0006 & 0.0068 $\pm$ 0.0314 $\pm$ 0.0032 \\
                           & 0.600 -- 0.700 & 0.113 &  0.458 & 2.529 & 0.644 & 0.461 & 0.0265 $\pm$ 0.0223 $\pm$ 0.0050 & 0.0710 $\pm$ 0.0440 $\pm$ 0.0095 \\
                           & 0.700 -- 0.800 & 0.117 & 0.426 & 2.470 & 0.742 & 0.482 & 0.0441 $\pm$ 0.0343 $\pm$ 0.0013 & 0.0947 $\pm$ 0.0702 $\pm$ 0.0036 \\
                           & 0.800 -- 1.000 & 0.126 & 0.376 & 2.394 & 0.860 & 0.483 & -0.0903 $\pm$ 0.0541 $\pm$ 0.0080 & -0.1489 $\pm$ 0.1221 $\pm$ 0.0135 \\ \hline
                           & 0.050 -- 0.250 & 0.109 & 0.514 & 2.793 & 0.435 & 0.168 & 0.0102 $\pm$ 0.0148 $\pm$ 0.0023 & 0.0196 $\pm$ 0.0262 $\pm$ 0.0049 \\
                           & 0.250 -- 0.450 & 0.098 & 0.552 & 2.625 & 0.426 & 0.349 & 0.0118 $\pm$ 0.0121 $\pm$ 0.0060 & 0.0181 $\pm$ 0.0207 $\pm$ 0.0085 \\
 $P_{h\perp}$              & 0.450 -- 0.650 & 0.087 & 0.590 & 2.451 & 0.412 & 0.542 & 0.0044 $\pm$ 0.0138 $\pm$ 0.0017 & 0.0035 $\pm$ 0.0228 $\pm$ 0.0011 \\
 $\left[\text{GeV}\right]$ & 0.650 -- 0.850 & 0.080 & 0.606 & 2.326 & 0.416 & 0.735 & 0.0312 $\pm$ 0.0195 $\pm$ 0.0011 & 0.0505 $\pm$ 0.0317 $\pm$ 0.0035 \\
                           & 0.850 -- 1.800 & 0.079 & 0.614 & 2.310 & 0.451 & 0.996 & -0.0474 $\pm$ 0.0303 $\pm$ 0.0010 & -0.0689 $\pm$ 0.0483 $\pm$ 0.0070 \\ \hline
 \end{tabular}
\begin{tabular}{|c|c|c c c c c|r r|}
\hline
\multicolumn{2}{|c|}{} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$\bar{p}$}\\\hline
 \multicolumn{2}{|c|}{Kinematic bin} & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ &\multicolumn{1}{|c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\ 
 \multicolumn{2}{|c|}{} &  &  & [GeV$^2$] &  & [GeV] &\multicolumn{1}{|c}{} & \multicolumn{1}{c|}{}\\ \hline
                           & 0.023 -- 0.040 & 0.033 & 0.723 & 1.227 & 0.345 & 0.527 & -0.0210 $\pm$ 0.0411 $\pm$ 0.0329 & -0.0298 $\pm$ 0.0602 $\pm$ 0.0460 \\
                           & 0.040 -- 0.060 & 0.049 & 0.644 & 1.641 & 0.373 & 0.483 & 0.0100 $\pm$ 0.0357 $\pm$ 0.0204 & 0.0101 $\pm$ 0.0554 $\pm$ 0.0288 \\
 $x_{B}$                   & 0.060 -- 0.080 & 0.069 & 0.614 & 2.201 & 0.385 & 0.460 & 0.0119 $\pm$ 0.0446 $\pm$ 0.0220 & 0.0285 $\pm$ 0.0710 $\pm$ 0.0341 \\
                           & 0.080 -- 0.110 & 0.094 & 0.598 & 2.897 & 0.388 & 0.445 & -0.0309 $\pm$ 0.0463 $\pm$ 0.0168 & -0.0680 $\pm$ 0.0741 $\pm$ 0.0221 \\
                           & 0.110 -- 0.400 & 0.166 & 0.560 & 4.738 & 0.397 & 0.414 & 0.0563 $\pm$ 0.0406 $\pm$ 0.0177 & 0.1120 $\pm$ 0.0670 $\pm$ 0.0325 \\ \hline
                           & 0.200 -- 0.300 & 0.068 & 0.710 & 2.427 & 0.256 & 0.462 & -0.0045 $\pm$ 0.0337 $\pm$ 0.0345 & -0.0106 $\pm$ 0.0493 $\pm$ 0.0481 \\
                           & 0.300 -- 0.400 & 0.079 & 0.628 & 2.467 & 0.348 & 0.475 & 0.0221 $\pm$ 0.0311 $\pm$ 0.0269 & 0.0279 $\pm$ 0.0485 $\pm$ 0.0411 \\
                           & 0.400 -- 0.500 & 0.084 & 0.591 & 2.408 & 0.446 & 0.469 & 0.0053 $\pm$ 0.0399 $\pm$ 0.0200 & 0.0086 $\pm$ 0.0658 $\pm$ 0.0319 \\
   $z$                     & 0.500 -- 0.600 & 0.086 & 0.563 & 2.352 & 0.544 & 0.474 & -0.0098 $\pm$ 0.0578 $\pm$ 0.0049 & 0.0099 $\pm$ 0.0982 $\pm$ 0.0098 \\
                           & 0.600 -- 0.700 & 0.088 &  0.542 & 2.308 & 0.642 & 0.486 & 0.0185 $\pm$ 0.0943 $\pm$ 0.0116 & 0.0669 $\pm$ 0.1638 $\pm$ 0.0152 \\ 
                           & 0.700 -- 0.800 &       &        &       &       &       &                                  &                                   \\
                           & 0.800 -- 1.000 &       &        &       &       &       &                                  &                                   \\ \hline
                           & 0.050 -- 0.250 & 0.091 & 0.588 & 2.669 & 0.386 & 0.169 & -0.0028 $\pm$ 0.0442 $\pm$ 0.0025 & 0.0103 $\pm$ 0.0705 $\pm$ 0.0083 \\
                           & 0.250 -- 0.450 & 0.082 & 0.626 & 2.508 & 0.373 & 0.353 & -0.0532 $\pm$ 0.0327 $\pm$ 0.0051 & -0.0946 $\pm$ 0.0514 $\pm$ 0.0153 \\ 
 $P_{h\perp}$              & 0.450 -- 0.650 & 0.072 & 0.650 & 2.319 & 0.364 & 0.544 & 0.0469 $\pm$ 0.0340 $\pm$ 0.0074 & 0.0717 $\pm$ 0.0529 $\pm$ 0.0091 \\
 $\left[\text{GeV}\right]$ & 0.650 -- 0.850 & 0.069 & 0.659 & 2.236 & 0.375 & 0.735 & 0.0273 $\pm$ 0.0464 $\pm$ 0.0129 & 0.0396 $\pm$ 0.0719 $\pm$ 0.0140 \\
                           & 0.850 -- 1.800 & 0.066 & 0.673 & 2.190 & 0.414 & 0.983 & 0.1102 $\pm$ 0.0764 $\pm$ 0.0226 & 0.1808 $\pm$ 0.1165 $\pm$ 0.0215 \\ \hline
 \end{tabular}
\begin{tabular}{|c|c|c c c c c|r|}
\hline
\multicolumn{2}{|c|}{} & \multicolumn{5}{|c|}{Average value} & \multicolumn{1}{|c|} {$\pi^+$}\\\hline
 \multicolumn{2}{|c|}{Kinematic bin} & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ &\multicolumn{1}{c|}{$A^{Q,\sin(\phi)}_{LU}$}\\ 
 \multicolumn{2}{|c|}{} &  &  & [GeV$^2$] &  & [GeV] &\multicolumn{1}{c|}{}\\ \hline
                           & 0.023 -- 0.040 & 0.034 & 0.703 & 1.207 & 0.340 & 0.494 & 0.0072 $\pm$ 0.0167 \\
                           & 0.040 -- 0.060 & 0.050 & 0.589 & 1.511 & 0.359 & 0.429 & 0.0274 $\pm$ 0.0130 \\
 $x_{B}$                   & 0.060 -- 0.080 & 0.070 & 0.529 & 1.897 & 0.371 & 0.391 & 0.0359 $\pm$ 0.0162 \\
                           & 0.080 -- 0.110 & 0.094 & 0.495 & 2.396 & 0.379 & 0.369 & 0.0481 $\pm$ 0.0184 \\
                           & 0.110 -- 0.400 & 0.173 & 0.460 & 4.110 & 0.383 & 0.351 & 0.0798 $\pm$ 0.0188 \\ \hline
                           & 0.200 -- 0.300 & 0.091 & 0.573 & 2.504 & 0.248 & 0.354 & 0.0156 $\pm$ 0.0065 \\
                           & 0.300 -- 0.400 & 0.099 & 0.531 & 2.500 & 0.346 & 0.394 & 0.0115 $\pm$ 0.0081 \\
                           & 0.400 -- 0.500 & 0.102 & 0.511 & 2.491 & 0.446 & 0.427 & 0.0294 $\pm$ 0.0103 \\
   $z$                     & 0.500 -- 0.600 & 0.103 & 0.497 & 2.461 & 0.547 & 0.453 & 0.0337 $\pm$ 0.0130 \\
                           & 0.600 -- 0.700 & 0.104 &  0.482 & 2.435 & 0.647 & 0.465 & 0.0562 $\pm$ 0.0161 \\
                           & 0.700 -- 0.800 & 0.107 & 0.452 & 2.397 & 0.747 & 0.448 & 0.0506 $\pm$ 0.0202 \\
                           & 0.800 -- 1.000 & 0.112 & 0.409 & 2.312 & 0.878 & 0.386 & 0.0192 $\pm$ 0.0217 \\ \hline
                           & 0.050 -- 0.250 & 0.110 & 0.476 & 2.588 & 0.352 & 0.168 & 0.0461 $\pm$ 0.0167 \\
                           & 0.250 -- 0.450 & 0.098 & 0.532 & 2.504 & 0.362 & 0.348 & 0.0595 $\pm$ 0.0128 \\
 $P_{h\perp}$              & 0.450 -- 0.650 & 0.088 & 0.575 & 2.416 & 0.373 & 0.540 & 0.0414 $\pm$ 0.0143 \\
 $\left[\text{GeV}\right]$ & 0.650 -- 0.850 & 0.082 & 0.606 & 2.380 & 0.409 & 0.737 & -0.0023 $\pm$ 0.0189 \\
                           & 0.850 -- 1.800 & 0.076 & 0.640 & 2.345 & 0.470 & 1.013 & -0.0197 $\pm$ 0.0240 \\ \hline
 \end{tabular}
\begin{tabular}{|c|c|c c c c c|r|}
\hline
\multicolumn{2}{|c|}{} & \multicolumn{5}{|c|}{Average value} & \multicolumn{1}{|c|} {$\pi^-$}\\\hline
 \multicolumn{2}{|c|}{Kinematic bin} & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ &\multicolumn{1}{c|}{$A^{Q,\sin(\phi)}_{LU}$}\\ 
 \multicolumn{2}{|c|}{} &  &  & [GeV$^2$] &  & [GeV] &\multicolumn{1}{c|}{}\\ \hline
                           & 0.023 -- 0.040 & 0.034 & 0.705 & 1.206 & 0.335 & 0.491 & 0.0217 $\pm$ 0.0195 \\
                           & 0.040 -- 0.060 & 0.050 & 0.590 & 1.511 & 0.353 & 0.426 & 0.0323 $\pm$ 0.0155 \\
 $x_{B}$                   & 0.060 -- 0.080 & 0.070 & 0.530 & 1.900 & 0.364 & 0.388 & 0.0198 $\pm$ 0.0198 \\
                           & 0.080 -- 0.110 & 0.094 & 0.495 & 2.394 & 0.371 & 0.367 & 0.0172 $\pm$ 0.0230 \\
                           & 0.110 -- 0.400 & 0.171 & 0.459 & 4.060 & 0.373 & 0.353 & -0.0078 $\pm$ 0.0245 \\ \hline
                           & 0.200 -- 0.300 & 0.088 & 0.578 & 2.440 & 0.247 & 0.362 & 0.0058 $\pm$ 0.0074 \\
                           & 0.300 -- 0.400 & 0.095 & 0.535 & 2.415 & 0.346 & 0.403 & 0.0074 $\pm$ 0.0094 \\
                           & 0.400 -- 0.500 & 0.097 & 0.513 & 2.387 & 0.446 & 0.431 & -0.0018 $\pm$ 0.0124 \\
   $z$                     & 0.500 -- 0.600 & 0.098 & 0.499 & 2.345 & 0.546 & 0.446 & 0.0347 $\pm$ 0.0160 \\
                           & 0.600 -- 0.700 & 0.098 &  0.481 & 2.283 & 0.646 & 0.442 & 0.0570 $\pm$ 0.0203 \\
                           & 0.700 -- 0.800 & 0.099 & 0.450 & 2.199 & 0.747 & 0.410 & 0.0689 $\pm$ 0.0258 \\
                           & 0.800 -- 1.000 & 0.102 & 0.414 & 2.108 & 0.873 & 0.346 & 0.0548 $\pm$ 0.0276 \\ \hline
                           & 0.050 -- 0.250 & 0.105 & 0.478 & 2.493 & 0.348 & 0.168 & 0.0046 $\pm$ 0.0197 \\
                           & 0.250 -- 0.450 & 0.094 & 0.538 & 2.405 & 0.356 & 0.347 & 0.0608 $\pm$ 0.0154 \\
 $P_{h\perp}$              & 0.450 -- 0.650 & 0.085 & 0.582 & 2.343 & 0.360 & 0.540 & 0.0125 $\pm$ 0.0176 \\
 $\left[\text{GeV}\right]$ & 0.650 -- 0.850 & 0.080 & 0.611 & 2.334 & 0.391 & 0.737 & -0.0063 $\pm$ 0.0239 \\
                           & 0.850 -- 1.800 & 0.074 & 0.642 & 2.298 & 0.450 & 1.017 & -0.0328 $\pm$ 0.0299 \\ \hline
 \end{tabular}

==> (inline-1) <==
\begin{tabular}{|c c c |c c c c c|r r|}
\hline
\multicolumn{3}{|c|}{Kinematic bin} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$\pi^+$}\\\hline
 $x_{B}$ & $z$ & $P_{h\perp}$ & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ & \multicolumn{1}{c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\
 & & $\left[\text{GeV}\right]$ &  &  & $\left[\text{GeV}^2\right]$  &  & $\left[\text{GeV}\right]$  &  & \\ \hline
0.023 -- 0.071 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.052 & 0.560 & 1.460 & 0.244 & 0.158 & 0.0042 $\pm$ 0.0088 $\pm$ 0.0008 & 0.0035 $\pm$ 0.0149 $\pm$ 0.0011 \\
               &              & 0.23 -- 0.35 & 0.049 & 0.614 & 1.505 & 0.244 & 0.292 & 0.0101 $\pm$ 0.0083 $\pm$ 0.0025 & 0.0128 $\pm$ 0.0132 $\pm$ 0.0041 \\
               &              & 0.35 -- 0.51 & 0.047 & 0.645 & 1.530 & 0.245 & 0.426 & 0.0084 $\pm$ 0.0073 $\pm$ 0.0008 & 0.0129 $\pm$ 0.0113 $\pm$ 0.0019 \\
               &              & 0.51 -- 1.80 & 0.045 & 0.686 & 1.572 & 0.252 & 0.633 & 0.0046 $\pm$ 0.0085 $\pm$ 0.0005 & 0.0064 $\pm$ 0.0127 $\pm$ 0.0002 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.053 & 0.530 & 1.430 & 0.332 & 0.157 & 0.0032 $\pm$ 0.0141 $\pm$ 0.0008 & 0.0079 $\pm$ 0.0244 $\pm$ 0.0013 \\
               &              & 0.23 -- 0.35 & 0.050 & 0.584 & 1.478 & 0.332 & 0.292 & -0.0011 $\pm$ 0.0130 $\pm$ 0.0011 & -0.0007 $\pm$ 0.0214 $\pm$ 0.0020 \\
               &              & 0.35 -- 0.51 & 0.048 & 0.616 & 1.501 & 0.332 & 0.430 & -0.0022 $\pm$ 0.0112 $\pm$ 0.0023 & -0.0040 $\pm$ 0.0179 $\pm$ 0.0038 \\
               &              & 0.51 -- 1.80 & 0.046 & 0.658 & 1.543 & 0.334 & 0.676 & 0.0227 $\pm$ 0.0101 $\pm$ 0.0001 & 0.0340 $\pm$ 0.0155 $\pm$ 0.0009 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.054 & 0.511 & 1.406 & 0.415 & 0.157 & -0.0091 $\pm$ 0.0153 $\pm$ 0.0035 & -0.0121 $\pm$ 0.0272 $\pm$ 0.0062 \\
               &              & 0.23 -- 0.35 & 0.051 & 0.564 & 1.455 & 0.415 & 0.292 & 0.0264 $\pm$ 0.0141 $\pm$ 0.0016 & 0.0431 $\pm$ 0.0238 $\pm$ 0.0027 \\
               &              & 0.35 -- 0.51 & 0.049 & 0.596 & 1.484 & 0.415 & 0.428 & 0.0177 $\pm$ 0.0120 $\pm$ 0.0007 & 0.0259 $\pm$ 0.0197 $\pm$ 0.0005 \\
               &              & 0.51 -- 1.80 & 0.047 & 0.641 & 1.524 & 0.416 & 0.715 & 0.0095 $\pm$ 0.0097 $\pm$ 0.0027 & 0.0166 $\pm$ 0.0152 $\pm$ 0.0039 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.055 & 0.492 & 1.377 & 0.566 & 0.158 & 0.0244 $\pm$ 0.0155 $\pm$ 0.0016 & 0.0446 $\pm$ 0.0281 $\pm$ 0.0053 \\
               &              & 0.23 -- 0.35 & 0.053 & 0.533 & 1.410 & 0.566 & 0.293 & 0.0380 $\pm$ 0.0141 $\pm$ 0.0001 & 0.0653 $\pm$ 0.0247 $\pm$ 0.0013 \\
               &              & 0.35 -- 0.51 & 0.051 & 0.566 & 1.442 & 0.566 & 0.429 & 0.0178 $\pm$ 0.0117 $\pm$ 0.0005 & 0.0367 $\pm$ 0.0199 $\pm$ 0.0034 \\
               &              & 0.51 -- 1.80 & 0.048 & 0.615 & 1.502 & 0.566 & 0.753 & -0.0034 $\pm$ 0.0088 $\pm$ 0.0040 & -0.0093 $\pm$ 0.0141 $\pm$ 0.0074 \\ \hline
0.071 -- 0.104 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.086 & 0.482 & 2.149 & 0.248 & 0.148 & 0.0033 $\pm$ 0.0104 $\pm$ 0.0013 & 0.0061 $\pm$ 0.0193 $\pm$ 0.0012 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.541 & 2.395 & 0.247 & 0.289 & -0.0162 $\pm$ 0.0117 $\pm$ 0.0010 & -0.0270 $\pm$ 0.0202 $\pm$ 0.0018 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.564 & 2.492 & 0.247 & 0.424 & 0.0341 $\pm$ 0.0117 $\pm$ 0.0009 & 0.0544 $\pm$ 0.0192 $\pm$ 0.0005 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.613 & 2.708 & 0.254 & 0.622 & -0.0034 $\pm$ 0.0158 $\pm$ 0.0016 & 0.0003 $\pm$ 0.0244 $\pm$ 0.0020 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.087 & 0.439 & 1.962 & 0.333 & 0.150 & -0.0117 $\pm$ 0.0146 $\pm$ 0.0005 & -0.0298 $\pm$ 0.0290 $\pm$ 0.0007 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.489 & 2.178 & 0.333 & 0.289 & -0.0159 $\pm$ 0.0158 $\pm$ 0.0005 & -0.0216 $\pm$ 0.0295 $\pm$ 0.0019 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.529 & 2.345 & 0.333 & 0.426 & -0.0070 $\pm$ 0.0158 $\pm$ 0.0005 & -0.0131 $\pm$ 0.0276 $\pm$ 0.0009 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.571 & 2.523 & 0.334 & 0.658 & 0.0245 $\pm$ 0.0170 $\pm$ 0.0024 & 0.0493 $\pm$ 0.0275 $\pm$ 0.0034 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.087 & 0.427 & 1.911 & 0.415 & 0.154 & 0.0041 $\pm$ 0.0155 $\pm$ 0.0055 & 0.0124 $\pm$ 0.0313 $\pm$ 0.0083 \\
               &              & 0.23 -- 0.35 & 0.087 & 0.460 & 2.054 & 0.417 & 0.289 & 0.0139 $\pm$ 0.0159 $\pm$ 0.0005 & 0.0331 $\pm$ 0.0310 $\pm$ 0.0017 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.504 & 2.235 & 0.417 & 0.424 & -0.0102 $\pm$ 0.0155 $\pm$ 0.0019 & -0.0287 $\pm$ 0.0285 $\pm$ 0.0040 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.553 & 2.447 & 0.417 & 0.692 & -0.0056 $\pm$ 0.0152 $\pm$ 0.0022 & -0.0092 $\pm$ 0.0256 $\pm$ 0.0043 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.087 & 0.413 & 1.847 & 0.566 & 0.155 & 0.0216 $\pm$ 0.0153 $\pm$ 0.0019 & 0.0431 $\pm$ 0.0320 $\pm$ 0.0040 \\
               &              & 0.23 -- 0.35 & 0.087 & 0.431 & 1.927 & 0.568 & 0.290 & 0.0104 $\pm$ 0.0151 $\pm$ 0.0010 & 0.0228 $\pm$ 0.0307 $\pm$ 0.0027 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.463 & 2.063 & 0.570 & 0.425 & 0.0416 $\pm$ 0.0137 $\pm$ 0.0034 & 0.0807 $\pm$ 0.0270 $\pm$ 0.0029 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.525 & 2.328 & 0.572 & 0.722 & 0.0174 $\pm$ 0.0122 $\pm$ 0.0017 & 0.0333 $\pm$ 0.0218 $\pm$ 0.0047 \\ \hline
0.104 -- 0.149 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.124 & 0.473 & 3.035 & 0.249 & 0.148 & 0.0309 $\pm$ 0.0120 $\pm$ 0.0015 & 0.0607 $\pm$ 0.0222 $\pm$ 0.0030 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.524 & 3.349 & 0.249 & 0.287 & 0.0085 $\pm$ 0.0140 $\pm$ 0.0041 & 0.0080 $\pm$ 0.0244 $\pm$ 0.0057 \\
               &              & 0.35 -- 0.51 & 0.123 & 0.544 & 3.464 & 0.248 & 0.425 & 0.0100 $\pm$ 0.0147 $\pm$ 0.0030 & 0.0136 $\pm$ 0.0244 $\pm$ 0.0033 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.576 & 3.669 & 0.254 & 0.619 & 0.0192 $\pm$ 0.0204 $\pm$ 0.0009 & 0.0339 $\pm$ 0.0321 $\pm$ 0.0016 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.124 & 0.424 & 2.718 & 0.333 & 0.152 & -0.0198 $\pm$ 0.0164 $\pm$ 0.0005 & -0.0274 $\pm$ 0.0328 $\pm$ 0.0002 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.458 & 2.941 & 0.334 & 0.287 & -0.0106 $\pm$ 0.0181 $\pm$ 0.0009 & -0.0217 $\pm$ 0.0345 $\pm$ 0.0004 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.504 & 3.227 & 0.334 & 0.424 & -0.0138 $\pm$ 0.0189 $\pm$ 0.0009 & -0.0261 $\pm$ 0.0335 $\pm$ 0.0005 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.533 & 3.395 & 0.335 & 0.653 & -0.0021 $\pm$ 0.0217 $\pm$ 0.0016 & -0.0043 $\pm$ 0.0357 $\pm$ 0.0029 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.124 & 0.409 & 2.621 & 0.415 & 0.154 & -0.0107 $\pm$ 0.0172 $\pm$ 0.0026 & -0.0396 $\pm$ 0.0355 $\pm$ 0.0046 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.423 & 2.720 & 0.417 & 0.288 & 0.0254 $\pm$ 0.0179 $\pm$ 0.0008 & 0.0567 $\pm$ 0.0359 $\pm$ 0.0019 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.474 & 3.041 & 0.417 & 0.422 & 0.0365 $\pm$ 0.0180 $\pm$ 0.0028 & 0.0696 $\pm$ 0.0338 $\pm$ 0.0062 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.519 & 3.310 & 0.418 & 0.684 & 0.0059 $\pm$ 0.0188 $\pm$ 0.0016 & 0.0098 $\pm$ 0.0323 $\pm$ 0.0022 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.124 & 0.400 & 2.565 & 0.564 & 0.156 & 0.0026 $\pm$ 0.0172 $\pm$ 0.0004 & 0.0030 $\pm$ 0.0365 $\pm$ 0.0012 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.405 & 2.600 & 0.565 & 0.290 & 0.0162 $\pm$ 0.0170 $\pm$ 0.0020 & 0.0400 $\pm$ 0.0356 $\pm$ 0.0049 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.428 & 2.742 & 0.571 & 0.424 & 0.0076 $\pm$ 0.0157 $\pm$ 0.0020 & 0.0183 $\pm$ 0.0318 $\pm$ 0.0044 \\
               &              & 0.51 -- 1.80 & 0.124 & 0.498 & 3.178 & 0.575 & 0.712 & 0.0138 $\pm$ 0.0146 $\pm$ 0.0053 & 0.0315 $\pm$ 0.0267 $\pm$ 0.0100 \\ \hline
0.149 -- 0.400 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.212 & 0.464 & 5.074 & 0.249 & 0.150 & -0.0175 $\pm$ 0.0122 $\pm$ 0.0010 & -0.0366 $\pm$ 0.0224 $\pm$ 0.0019 \\
               &              & 0.23 -- 0.35 & 0.218 & 0.479 & 5.320 & 0.251 & 0.286 & 0.0088 $\pm$ 0.0144 $\pm$ 0.0032 & 0.0124 $\pm$ 0.0257 $\pm$ 0.0053 \\
               &              & 0.35 -- 0.51 & 0.212 & 0.498 & 5.374 & 0.250 & 0.423 & 0.0147 $\pm$ 0.0159 $\pm$ 0.0010 & 0.0283 $\pm$ 0.0276 $\pm$ 0.0016 \\
               &              & 0.51 -- 1.80 & 0.211 & 0.507 & 5.436 & 0.254 & 0.618 & 0.0124 $\pm$ 0.0234 $\pm$ 0.0025 & 0.0178 $\pm$ 0.0388 $\pm$ 0.0021 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.209 & 0.431 & 4.679 & 0.333 & 0.154 & -0.0209 $\pm$ 0.0170 $\pm$ 0.0014 & -0.0363 $\pm$ 0.0328 $\pm$ 0.0028 \\
               &              & 0.23 -- 0.35 & 0.214 & 0.432 & 4.762 & 0.334 & 0.287 & 0.0559 $\pm$ 0.0184 $\pm$ 0.0046 & 0.0944 $\pm$ 0.0349 $\pm$ 0.0060 \\
               &              & 0.35 -- 0.51 & 0.217 & 0.457 & 5.060 & 0.334 & 0.420 & 0.0230 $\pm$ 0.0195 $\pm$ 0.0019 & 0.0359 $\pm$ 0.0357 $\pm$ 0.0028 \\
               &              & 0.51 -- 1.80 & 0.209 & 0.480 & 5.109 & 0.335 & 0.650 & 0.0074 $\pm$ 0.0238 $\pm$ 0.0031 & 0.0078 $\pm$ 0.0410 $\pm$ 0.0053 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.208 & 0.425 & 4.612 & 0.415 & 0.156 & 0.0493 $\pm$ 0.0179 $\pm$ 0.0016 & 0.0941 $\pm$ 0.0352 $\pm$ 0.0026 \\
               &              & 0.23 -- 0.35 & 0.211 & 0.420 & 4.585 & 0.416 & 0.289 & 0.0547 $\pm$ 0.0183 $\pm$ 0.0003 & 0.1072 $\pm$ 0.0358 $\pm$ 0.0006 \\
               &              & 0.35 -- 0.51 & 0.215 & 0.436 & 4.818 & 0.418 & 0.421 & 0.0319 $\pm$ 0.0184 $\pm$ 0.0021 & 0.0670 $\pm$ 0.0349 $\pm$ 0.0037 \\
               &              & 0.51 -- 1.80 & 0.211 & 0.473 & 5.099 & 0.419 & 0.670 & 0.0294 $\pm$ 0.0202 $\pm$ 0.0026 & 0.0408 $\pm$ 0.0360 $\pm$ 0.0054 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.208 & 0.419 & 4.545 & 0.561 & 0.157 & 0.0027 $\pm$ 0.0182 $\pm$ 0.0008 & 0.0171 $\pm$ 0.0366 $\pm$ 0.0003 \\
               &              & 0.23 -- 0.35 & 0.208 & 0.414 & 4.485 & 0.564 & 0.291 & 0.0208 $\pm$ 0.0178 $\pm$ 0.0028 & 0.0316 $\pm$ 0.0357 $\pm$ 0.0050 \\
               &              & 0.35 -- 0.51 & 0.212 & 0.420 & 4.615 & 0.567 & 0.426 & 0.0301 $\pm$ 0.0165 $\pm$ 0.0030 & 0.0658 $\pm$ 0.0324 $\pm$ 0.0038 \\
               &              & 0.51 -- 1.80 & 0.213 & 0.458 & 5.001 & 0.577 & 0.690 & 0.0247 $\pm$ 0.0154 $\pm$ 0.0021 & 0.0383 $\pm$ 0.0286 $\pm$ 0.0046 \\ \hline
 \end{tabular}
\begin{tabular}{|c c c |c c c c c|r r|}
\hline
\multicolumn{3}{|c|}{Kinematic bin} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$\pi^-$}\\\hline
 $x_{B}$ & $z$ & $P_{h\perp}$ & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ & \multicolumn{1}{c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\
 & & $\left[\text{GeV}\right]$ &  &  & $\left[\text{GeV}^2\right]$  &  & $\left[\text{GeV}\right]$  &  & \\ \hline
0.023 -- 0.071 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.051 & 0.562 & 1.456 & 0.244 & 0.158 & 0.0065 $\pm$ 0.0099 $\pm$ 0.0015 & 0.0070 $\pm$ 0.0167 $\pm$ 0.0020 \\
               &              & 0.23 -- 0.35 & 0.048 & 0.618 & 1.498 & 0.243 & 0.292 & -0.0060 $\pm$ 0.0094 $\pm$ 0.0019 & -0.0079 $\pm$ 0.0149 $\pm$ 0.0037 \\
               &              & 0.35 -- 0.51 & 0.047 & 0.646 & 1.522 & 0.244 & 0.426 & 0.0115 $\pm$ 0.0083 $\pm$ 0.0017 & 0.0185 $\pm$ 0.0128 $\pm$ 0.0027 \\
               &              & 0.51 -- 1.80 & 0.045 & 0.688 & 1.572 & 0.252 & 0.636 & 0.0093 $\pm$ 0.0095 $\pm$ 0.0031 & 0.0144 $\pm$ 0.0141 $\pm$ 0.0046 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.053 & 0.531 & 1.425 & 0.332 & 0.157 & 0.0242 $\pm$ 0.0161 $\pm$ 0.0026 & 0.0387 $\pm$ 0.0278 $\pm$ 0.0035 \\
               &              & 0.23 -- 0.35 & 0.050 & 0.587 & 1.470 & 0.332 & 0.292 & -0.0069 $\pm$ 0.0150 $\pm$ 0.0014 & -0.0082 $\pm$ 0.0248 $\pm$ 0.0028 \\
               &              & 0.35 -- 0.51 & 0.048 & 0.619 & 1.495 & 0.332 & 0.430 & 0.0080 $\pm$ 0.0131 $\pm$ 0.0022 & 0.0152 $\pm$ 0.0208 $\pm$ 0.0041 \\
               &              & 0.51 -- 1.80 & 0.046 & 0.659 & 1.536 & 0.334 & 0.681 & -0.0147 $\pm$ 0.0115 $\pm$ 0.0030 & -0.0220 $\pm$ 0.0176 $\pm$ 0.0044 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.054 & 0.512 & 1.403 & 0.415 & 0.157 & 0.0282 $\pm$ 0.0179 $\pm$ 0.0034 & 0.0504 $\pm$ 0.0316 $\pm$ 0.0072 \\
               &              & 0.23 -- 0.35 & 0.051 & 0.566 & 1.444 & 0.415 & 0.292 & 0.0226 $\pm$ 0.0165 $\pm$ 0.0003 & 0.0362 $\pm$ 0.0277 $\pm$ 0.0019 \\
               &              & 0.35 -- 0.51 & 0.049 & 0.599 & 1.471 & 0.415 & 0.428 & 0.0145 $\pm$ 0.0142 $\pm$ 0.0001 & 0.0200 $\pm$ 0.0232 $\pm$ 0.0018 \\
               &              & 0.51 -- 1.80 & 0.047 & 0.642 & 1.517 & 0.416 & 0.720 & -0.0101 $\pm$ 0.0115 $\pm$ 0.0025 & -0.0148 $\pm$ 0.0179 $\pm$ 0.0035 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.055 & 0.491 & 1.369 & 0.566 & 0.158 & -0.0111 $\pm$ 0.0177 $\pm$ 0.0027 & -0.0173 $\pm$ 0.0322 $\pm$ 0.0067 \\
               &              & 0.23 -- 0.35 & 0.052 & 0.533 & 1.401 & 0.567 & 0.293 & 0.0440 $\pm$ 0.0164 $\pm$ 0.0004 & 0.0712 $\pm$ 0.0287 $\pm$ 0.0036 \\
               &              & 0.35 -- 0.51 & 0.050 & 0.570 & 1.433 & 0.566 & 0.428 & 0.0454 $\pm$ 0.0140 $\pm$ 0.0034 & 0.0791 $\pm$ 0.0236 $\pm$ 0.0102 \\
               &              & 0.51 -- 1.80 & 0.048 & 0.619 & 1.495 & 0.562 & 0.750 & 0.0022 $\pm$ 0.0111 $\pm$ 0.0020 & 0.0068 $\pm$ 0.0177 $\pm$ 0.0029 \\ \hline
0.071 -- 0.104 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.086 & 0.482 & 2.145 & 0.248 & 0.148 & 0.0063 $\pm$ 0.0120 $\pm$ 0.0007 & 0.0078 $\pm$ 0.0223 $\pm$ 0.0014 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.542 & 2.398 & 0.247 & 0.289 & 0.0053 $\pm$ 0.0137 $\pm$ 0.0018 & 0.0049 $\pm$ 0.0237 $\pm$ 0.0033 \\
               &              & 0.35 -- 0.51 & 0.085 & 0.565 & 2.492 & 0.247 & 0.425 & -0.0219 $\pm$ 0.0138 $\pm$ 0.0016 & -0.0379 $\pm$ 0.0224 $\pm$ 0.0021 \\
               &              & 0.51 -- 1.80 & 0.085 & 0.613 & 2.706 & 0.254 & 0.624 & -0.0336 $\pm$ 0.0177 $\pm$ 0.0022 & -0.0563 $\pm$ 0.0273 $\pm$ 0.0026 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.086 & 0.436 & 1.948 & 0.333 & 0.151 & 0.0026 $\pm$ 0.0173 $\pm$ 0.0016 & 0.0060 $\pm$ 0.0344 $\pm$ 0.0041 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.489 & 2.172 & 0.333 & 0.288 & 0.0066 $\pm$ 0.0189 $\pm$ 0.0025 & 0.0128 $\pm$ 0.0353 $\pm$ 0.0027 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.531 & 2.345 & 0.333 & 0.426 & 0.0257 $\pm$ 0.0193 $\pm$ 0.0031 & 0.0531 $\pm$ 0.0334 $\pm$ 0.0050 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.568 & 2.507 & 0.334 & 0.664 & 0.0326 $\pm$ 0.0201 $\pm$ 0.0003 & 0.0484 $\pm$ 0.0324 $\pm$ 0.0012 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.087 & 0.424 & 1.891 & 0.415 & 0.154 & -0.0368 $\pm$ 0.0184 $\pm$ 0.0006 & -0.0704 $\pm$ 0.0374 $\pm$ 0.0013 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.457 & 2.039 & 0.417 & 0.288 & -0.0068 $\pm$ 0.0193 $\pm$ 0.0027 & -0.0045 $\pm$ 0.0377 $\pm$ 0.0072 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.503 & 2.230 & 0.417 & 0.424 & 0.0165 $\pm$ 0.0190 $\pm$ 0.0046 & 0.0288 $\pm$ 0.0351 $\pm$ 0.0092 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.550 & 2.428 & 0.417 & 0.700 & -0.0005 $\pm$ 0.0187 $\pm$ 0.0037 & -0.0077 $\pm$ 0.0313 $\pm$ 0.0056 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.086 & 0.411 & 1.832 & 0.566 & 0.155 & 0.0110 $\pm$ 0.0181 $\pm$ 0.0022 & 0.0386 $\pm$ 0.0381 $\pm$ 0.0065 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.428 & 1.908 & 0.568 & 0.289 & 0.0524 $\pm$ 0.0183 $\pm$ 0.0006 & 0.1037 $\pm$ 0.0374 $\pm$ 0.0015 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.463 & 2.058 & 0.570 & 0.424 & 0.0154 $\pm$ 0.0173 $\pm$ 0.0010 & 0.0281 $\pm$ 0.0339 $\pm$ 0.0058 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.526 & 2.326 & 0.566 & 0.724 & 0.0066 $\pm$ 0.0162 $\pm$ 0.0031 & 0.0060 $\pm$ 0.0288 $\pm$ 0.0046 \\ \hline
0.104 -- 0.149 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.124 & 0.473 & 3.030 & 0.249 & 0.148 & 0.0268 $\pm$ 0.0141 $\pm$ 0.0030 & 0.0437 $\pm$ 0.0262 $\pm$ 0.0053 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.524 & 3.347 & 0.249 & 0.287 & 0.0108 $\pm$ 0.0167 $\pm$ 0.0008 & 0.0262 $\pm$ 0.0291 $\pm$ 0.0015 \\
               &              & 0.35 -- 0.51 & 0.123 & 0.543 & 3.449 & 0.247 & 0.426 & 0.0007 $\pm$ 0.0174 $\pm$ 0.0019 & -0.0022 $\pm$ 0.0289 $\pm$ 0.0037 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.573 & 3.643 & 0.254 & 0.622 & -0.0211 $\pm$ 0.0232 $\pm$ 0.0038 & -0.0362 $\pm$ 0.0363 $\pm$ 0.0053 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.124 & 0.421 & 2.701 & 0.333 & 0.153 & -0.0299 $\pm$ 0.0197 $\pm$ 0.0006 & -0.0601 $\pm$ 0.0396 $\pm$ 0.0012 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.456 & 2.927 & 0.334 & 0.286 & -0.0262 $\pm$ 0.0222 $\pm$ 0.0012 & -0.0255 $\pm$ 0.0424 $\pm$ 0.0031 \\
               &              & 0.35 -- 0.51 & 0.123 & 0.504 & 3.212 & 0.333 & 0.425 & 0.0212 $\pm$ 0.0235 $\pm$ 0.0023 & 0.0446 $\pm$ 0.0415 $\pm$ 0.0052 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.526 & 3.348 & 0.334 & 0.662 & -0.0229 $\pm$ 0.0256 $\pm$ 0.0059 & -0.0364 $\pm$ 0.0421 $\pm$ 0.0093 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.124 & 0.406 & 2.601 & 0.415 & 0.155 & -0.0124 $\pm$ 0.0211 $\pm$ 0.0022 & -0.0497 $\pm$ 0.0435 $\pm$ 0.0033 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.420 & 2.692 & 0.417 & 0.288 & 0.0254 $\pm$ 0.0223 $\pm$ 0.0058 & 0.0374 $\pm$ 0.0449 $\pm$ 0.0109 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.470 & 3.011 & 0.417 & 0.422 & 0.0134 $\pm$ 0.0226 $\pm$ 0.0014 & 0.0101 $\pm$ 0.0426 $\pm$ 0.0020 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.510 & 3.248 & 0.417 & 0.694 & -0.0301 $\pm$ 0.0234 $\pm$ 0.0035 & -0.0621 $\pm$ 0.0403 $\pm$ 0.0037 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.123 & 0.397 & 2.537 & 0.563 & 0.156 & 0.0156 $\pm$ 0.0214 $\pm$ 0.0006 & 0.0434 $\pm$ 0.0456 $\pm$ 0.0022 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.401 & 2.566 & 0.564 & 0.290 & 0.0452 $\pm$ 0.0214 $\pm$ 0.0012 & 0.0884 $\pm$ 0.0449 $\pm$ 0.0042 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.425 & 2.718 & 0.570 & 0.422 & -0.0093 $\pm$ 0.0203 $\pm$ 0.0028 & -0.0086 $\pm$ 0.0411 $\pm$ 0.0054 \\
               &              & 0.51 -- 1.80 & 0.124 & 0.493 & 3.146 & 0.569 & 0.712 & -0.0407 $\pm$ 0.0200 $\pm$ 0.0027 & -0.0558 $\pm$ 0.0364 $\pm$ 0.0077 \\ \hline
0.149 -- 0.400 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.211 & 0.463 & 5.047 & 0.248 & 0.150 & -0.0051 $\pm$ 0.0146 $\pm$ 0.0024 & -0.0067 $\pm$ 0.0269 $\pm$ 0.0050 \\
               &              & 0.23 -- 0.35 & 0.216 & 0.478 & 5.257 & 0.251 & 0.286 & 0.0183 $\pm$ 0.0175 $\pm$ 0.0024 & 0.0284 $\pm$ 0.0312 $\pm$ 0.0029 \\
               &              & 0.35 -- 0.51 & 0.211 & 0.495 & 5.321 & 0.249 & 0.424 & -0.0331 $\pm$ 0.0191 $\pm$ 0.0011 & -0.0549 $\pm$ 0.0330 $\pm$ 0.0007 \\
               &              & 0.51 -- 1.80 & 0.212 & 0.503 & 5.424 & 0.253 & 0.624 & 0.0047 $\pm$ 0.0264 $\pm$ 0.0031 & 0.0041 $\pm$ 0.0436 $\pm$ 0.0054 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.207 & 0.427 & 4.583 & 0.333 & 0.155 & -0.0111 $\pm$ 0.0216 $\pm$ 0.0038 & -0.0282 $\pm$ 0.0419 $\pm$ 0.0057 \\
               &              & 0.23 -- 0.35 & 0.213 & 0.427 & 4.690 & 0.333 & 0.287 & 0.0020 $\pm$ 0.0233 $\pm$ 0.0048 & -0.0007 $\pm$ 0.0443 $\pm$ 0.0104 \\
               &              & 0.35 -- 0.51 & 0.217 & 0.454 & 5.013 & 0.334 & 0.420 & -0.0286 $\pm$ 0.0243 $\pm$ 0.0036 & -0.0546 $\pm$ 0.0445 $\pm$ 0.0091 \\
               &              & 0.51 -- 1.80 & 0.210 & 0.470 & 5.039 & 0.334 & 0.661 & -0.0263 $\pm$ 0.0281 $\pm$ 0.0051 & -0.0313 $\pm$ 0.0488 $\pm$ 0.0082 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.206 & 0.422 & 4.522 & 0.414 & 0.156 & -0.0639 $\pm$ 0.0230 $\pm$ 0.0014 & -0.1327 $\pm$ 0.0454 $\pm$ 0.0028 \\
               &              & 0.23 -- 0.35 & 0.209 & 0.416 & 4.513 & 0.415 & 0.289 & 0.0230 $\pm$ 0.0239 $\pm$ 0.0017 & 0.0409 $\pm$ 0.0466 $\pm$ 0.0036 \\
               &              & 0.35 -- 0.51 & 0.215 & 0.431 & 4.757 & 0.417 & 0.421 & 0.0141 $\pm$ 0.0237 $\pm$ 0.0017 & 0.0284 $\pm$ 0.0450 $\pm$ 0.0043 \\
               &              & 0.51 -- 1.80 & 0.212 & 0.465 & 5.022 & 0.417 & 0.683 & 0.0123 $\pm$ 0.0253 $\pm$ 0.0009 & 0.0286 $\pm$ 0.0452 $\pm$ 0.0002 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.204 & 0.416 & 4.427 & 0.560 & 0.157 & 0.0082 $\pm$ 0.0240 $\pm$ 0.0007 & 0.0020 $\pm$ 0.0488 $\pm$ 0.0027 \\
               &              & 0.23 -- 0.35 & 0.206 & 0.409 & 4.393 & 0.561 & 0.291 & 0.0357 $\pm$ 0.0240 $\pm$ 0.0033 & 0.0623 $\pm$ 0.0484 $\pm$ 0.0070 \\
               &              & 0.35 -- 0.51 & 0.209 & 0.414 & 4.485 & 0.565 & 0.424 & 0.0090 $\pm$ 0.0223 $\pm$ 0.0034 & 0.0196 $\pm$ 0.0442 $\pm$ 0.0062 \\
               &              & 0.51 -- 1.80 & 0.213 & 0.449 & 4.890 & 0.571 & 0.690 & -0.0279 $\pm$ 0.0215 $\pm$ 0.0021 & -0.0607 $\pm$ 0.0401 $\pm$ 0.0047 \\ \hline
 \end{tabular}
\begin{tabular}{|c c c |c c c c c|r r|}
\hline
\multicolumn{3}{|c|}{Kinematic bin} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$K^+$}\\\hline
 $x_{B}$ & $z$ & $P_{h\perp}$ & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ & \multicolumn{1}{c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\
 & & $\left[\text{GeV}\right]$ &  &  & $\left[\text{GeV}^2\right]$  &  & $\left[\text{GeV}\right]$  &  & \\ \hline
0.023 -- 0.071 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.052 & 0.565 & 1.473 & 0.247 & 0.156 & 0.0088 $\pm$ 0.0265 $\pm$ 0.0020 & 0.0147 $\pm$ 0.0435 $\pm$ 0.0035 \\
               &              & 0.23 -- 0.35 & 0.049 & 0.616 & 1.517 & 0.247 & 0.291 & 0.0030 $\pm$ 0.0260 $\pm$ 0.0027 & 0.0017 $\pm$ 0.0409 $\pm$ 0.0041 \\
               &              & 0.35 -- 0.51 & 0.047 & 0.645 & 1.538 & 0.248 & 0.426 & -0.0215 $\pm$ 0.0236 $\pm$ 0.0006 & -0.0228 $\pm$ 0.0360 $\pm$ 0.0008 \\
               &              & 0.51 -- 1.80 & 0.045 & 0.688 & 1.571 & 0.254 & 0.647 & 0.0374 $\pm$ 0.0257 $\pm$ 0.0046 & 0.0573 $\pm$ 0.0382 $\pm$ 0.0063 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.054 & 0.533 & 1.442 & 0.333 & 0.156 & 0.0014 $\pm$ 0.0363 $\pm$ 0.0042 & -0.0016 $\pm$ 0.0626 $\pm$ 0.0065 \\
               &              & 0.23 -- 0.35 & 0.050 & 0.587 & 1.486 & 0.333 & 0.291 & 0.0252 $\pm$ 0.0349 $\pm$ 0.0056 & 0.0294 $\pm$ 0.0572 $\pm$ 0.0098 \\
               &              & 0.35 -- 0.51 & 0.049 & 0.619 & 1.520 & 0.333 & 0.429 & 0.0659 $\pm$ 0.0312 $\pm$ 0.0017 & 0.1127 $\pm$ 0.0496 $\pm$ 0.0010 \\
               &              & 0.51 -- 1.80 & 0.046 & 0.663 & 1.556 & 0.335 & 0.692 & -0.0138 $\pm$ 0.0270 $\pm$ 0.0055 & -0.0256 $\pm$ 0.0411 $\pm$ 0.0081 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.054 & 0.514 & 1.415 & 0.415 & 0.155 & 0.0157 $\pm$ 0.0380 $\pm$ 0.0019 & 0.0288 $\pm$ 0.0676 $\pm$ 0.0023 \\
               &              & 0.23 -- 0.35 & 0.052 & 0.560 & 1.462 & 0.415 & 0.292 & 0.0487 $\pm$ 0.0371 $\pm$ 0.0010 & 0.0860 $\pm$ 0.0638 $\pm$ 0.0018 \\
               &              & 0.35 -- 0.51 & 0.050 & 0.593 & 1.496 & 0.417 & 0.429 & 0.0094 $\pm$ 0.0323 $\pm$ 0.0011 & 0.0035 $\pm$ 0.0539 $\pm$ 0.0011 \\
               &              & 0.51 -- 1.80 & 0.047 & 0.643 & 1.539 & 0.418 & 0.729 & -0.0090 $\pm$ 0.0245 $\pm$ 0.0059 & -0.0152 $\pm$ 0.0386 $\pm$ 0.0081 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.055 & 0.498 & 1.401 & 0.558 & 0.158 & -0.0719 $\pm$ 0.0405 $\pm$ 0.0012 & -0.1144 $\pm$ 0.0746 $\pm$ 0.0005 \\
               &              & 0.23 -- 0.35 & 0.053 & 0.538 & 1.444 & 0.561 & 0.293 & -0.0151 $\pm$ 0.0375 $\pm$ 0.0048 & -0.0290 $\pm$ 0.0664 $\pm$ 0.0079 \\
               &              & 0.35 -- 0.51 & 0.051 & 0.572 & 1.471 & 0.564 & 0.430 & 0.0059 $\pm$ 0.0301 $\pm$ 0.0039 & 0.0060 $\pm$ 0.0515 $\pm$ 0.0073 \\
               &              & 0.51 -- 1.80 & 0.049 & 0.622 & 1.524 & 0.570 & 0.774 & -0.0051 $\pm$ 0.0196 $\pm$ 0.0058 & -0.0113 $\pm$ 0.0315 $\pm$ 0.0106 \\ \hline
0.071 -- 0.104 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.086 & 0.500 & 2.228 & 0.251 & 0.148 & -0.0103 $\pm$ 0.0326 $\pm$ 0.0045 & -0.0179 $\pm$ 0.0572 $\pm$ 0.0075 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.553 & 2.445 & 0.250 & 0.289 & 0.0021 $\pm$ 0.0381 $\pm$ 0.0063 & 0.0127 $\pm$ 0.0632 $\pm$ 0.0128 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.563 & 2.488 & 0.250 & 0.425 & -0.0014 $\pm$ 0.0396 $\pm$ 0.0036 & -0.0069 $\pm$ 0.0632 $\pm$ 0.0061 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.610 & 2.693 & 0.257 & 0.630 & -0.0059 $\pm$ 0.0484 $\pm$ 0.0051 & -0.0049 $\pm$ 0.0743 $\pm$ 0.0093 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.087 & 0.452 & 2.024 & 0.334 & 0.149 & 0.0388 $\pm$ 0.0395 $\pm$ 0.0065 & 0.0698 $\pm$ 0.0751 $\pm$ 0.0100 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.506 & 2.248 & 0.334 & 0.288 & -0.0178 $\pm$ 0.0439 $\pm$ 0.0053 & -0.0488 $\pm$ 0.0789 $\pm$ 0.0043 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.537 & 2.384 & 0.334 & 0.426 & 0.0246 $\pm$ 0.0446 $\pm$ 0.0148 & 0.0407 $\pm$ 0.0756 $\pm$ 0.0236 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.579 & 2.565 & 0.336 & 0.669 & 0.0510 $\pm$ 0.0462 $\pm$ 0.0068 & 0.0657 $\pm$ 0.0736 $\pm$ 0.0067 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.087 & 0.439 & 1.967 & 0.416 & 0.152 & 0.0473 $\pm$ 0.0382 $\pm$ 0.0023 & 0.0829 $\pm$ 0.0754 $\pm$ 0.0032 \\
               &              & 0.23 -- 0.35 & 0.087 & 0.470 & 2.103 & 0.417 & 0.289 & -0.0073 $\pm$ 0.0410 $\pm$ 0.0015 & -0.0140 $\pm$ 0.0795 $\pm$ 0.0036 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.512 & 2.283 & 0.418 & 0.424 & 0.0219 $\pm$ 0.0397 $\pm$ 0.0087 & 0.0181 $\pm$ 0.0723 $\pm$ 0.0147 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.564 & 2.494 & 0.419 & 0.700 & 0.0244 $\pm$ 0.0381 $\pm$ 0.0020 & 0.0282 $\pm$ 0.0638 $\pm$ 0.0021 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.087 & 0.429 & 1.921 & 0.562 & 0.155 & -0.0377 $\pm$ 0.0378 $\pm$ 0.0049 & -0.0666 $\pm$ 0.0786 $\pm$ 0.0112 \\
               &              & 0.23 -- 0.35 & 0.087 & 0.445 & 1.989 & 0.566 & 0.290 & 0.0040 $\pm$ 0.0369 $\pm$ 0.0085 & 0.0321 $\pm$ 0.0753 $\pm$ 0.0154 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.477 & 2.126 & 0.570 & 0.427 & 0.0514 $\pm$ 0.0323 $\pm$ 0.0061 & 0.0883 $\pm$ 0.0634 $\pm$ 0.0134 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.536 & 2.380 & 0.576 & 0.737 & -0.0252 $\pm$ 0.0266 $\pm$ 0.0046 & -0.0520 $\pm$ 0.0478 $\pm$ 0.0093 \\ \hline
0.104 -- 0.149 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.124 & 0.490 & 3.139 & 0.252 & 0.147 & 0.0017 $\pm$ 0.0371 $\pm$ 0.0013 & 0.0039 $\pm$ 0.0654 $\pm$ 0.0005 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.537 & 3.438 & 0.252 & 0.287 & 0.0115 $\pm$ 0.0449 $\pm$ 0.0115 & 0.0302 $\pm$ 0.0752 $\pm$ 0.0162 \\
               &              & 0.35 -- 0.51 & 0.123 & 0.547 & 3.485 & 0.251 & 0.425 & -0.0000 $\pm$ 0.0496 $\pm$ 0.0077 & 0.0378 $\pm$ 0.0797 $\pm$ 0.0119 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.570 & 3.628 & 0.257 & 0.627 & -0.0066 $\pm$ 0.0658 $\pm$ 0.0074 & 0.0071 $\pm$ 0.1016 $\pm$ 0.0101 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.124 & 0.442 & 2.836 & 0.334 & 0.150 & 0.0278 $\pm$ 0.0438 $\pm$ 0.0072 & 0.0788 $\pm$ 0.0832 $\pm$ 0.0156 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.483 & 3.105 & 0.335 & 0.286 & -0.0577 $\pm$ 0.0510 $\pm$ 0.0011 & -0.0860 $\pm$ 0.0913 $\pm$ 0.0021 \\
               &              & 0.35 -- 0.51 & 0.123 & 0.519 & 3.309 & 0.335 & 0.425 & -0.0524 $\pm$ 0.0538 $\pm$ 0.0074 & -0.0254 $\pm$ 0.0919 $\pm$ 0.0114 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.539 & 3.425 & 0.335 & 0.658 & -0.0013 $\pm$ 0.0587 $\pm$ 0.0140 & 0.0120 $\pm$ 0.0939 $\pm$ 0.0212 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.124 & 0.425 & 2.730 & 0.416 & 0.154 & 0.0445 $\pm$ 0.0422 $\pm$ 0.0047 & 0.0935 $\pm$ 0.0843 $\pm$ 0.0083 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.449 & 2.887 & 0.418 & 0.287 & 0.0145 $\pm$ 0.0457 $\pm$ 0.0046 & 0.0406 $\pm$ 0.0878 $\pm$ 0.0077 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.494 & 3.166 & 0.419 & 0.422 & -0.0422 $\pm$ 0.0464 $\pm$ 0.0066 & -0.0134 $\pm$ 0.0847 $\pm$ 0.0070 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.532 & 3.390 & 0.419 & 0.691 & 0.0541 $\pm$ 0.0455 $\pm$ 0.0076 & 0.0920 $\pm$ 0.0766 $\pm$ 0.0104 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.124 & 0.415 & 2.664 & 0.563 & 0.155 & 0.0890 $\pm$ 0.0425 $\pm$ 0.0029 & 0.1785 $\pm$ 0.0904 $\pm$ 0.0061 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.425 & 2.728 & 0.566 & 0.291 & 0.0524 $\pm$ 0.0398 $\pm$ 0.0032 & 0.1321 $\pm$ 0.0824 $\pm$ 0.0087 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.451 & 2.902 & 0.573 & 0.426 & 0.0029 $\pm$ 0.0363 $\pm$ 0.0010 & -0.0061 $\pm$ 0.0723 $\pm$ 0.0038 \\
               &              & 0.51 -- 1.80 & 0.124 & 0.512 & 3.276 & 0.579 & 0.722 & 0.0229 $\pm$ 0.0317 $\pm$ 0.0009 & 0.0279 $\pm$ 0.0574 $\pm$ 0.0054 \\ \hline
0.149 -- 0.400 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.211 & 0.481 & 5.238 & 0.252 & 0.148 & -0.0091 $\pm$ 0.0373 $\pm$ 0.0030 & -0.0166 $\pm$ 0.0658 $\pm$ 0.0087 \\
               &              & 0.23 -- 0.35 & 0.215 & 0.500 & 5.494 & 0.255 & 0.285 & 0.0776 $\pm$ 0.0479 $\pm$ 0.0081 & 0.1280 $\pm$ 0.0812 $\pm$ 0.0121 \\
               &              & 0.35 -- 0.51 & 0.208 & 0.508 & 5.417 & 0.252 & 0.425 & -0.0241 $\pm$ 0.0558 $\pm$ 0.0093 & -0.0347 $\pm$ 0.0922 $\pm$ 0.0149 \\
               &              & 0.51 -- 1.80 & 0.213 & 0.492 & 5.314 & 0.255 & 0.628 & -0.0107 $\pm$ 0.0782 $\pm$ 0.0113 & 0.0228 $\pm$ 0.1252 $\pm$ 0.0180 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.211 & 0.449 & 4.897 & 0.333 & 0.153 & 0.0041 $\pm$ 0.0438 $\pm$ 0.0029 & 0.0141 $\pm$ 0.0812 $\pm$ 0.0027 \\
               &              & 0.23 -- 0.35 & 0.213 & 0.456 & 5.010 & 0.335 & 0.286 & -0.0401 $\pm$ 0.0511 $\pm$ 0.0110 & -0.0911 $\pm$ 0.0919 $\pm$ 0.0197 \\
               &              & 0.35 -- 0.51 & 0.214 & 0.486 & 5.312 & 0.335 & 0.420 & 0.0046 $\pm$ 0.0551 $\pm$ 0.0095 & 0.0326 $\pm$ 0.0955 $\pm$ 0.0147 \\
               &              & 0.51 -- 1.80 & 0.207 & 0.484 & 5.114 & 0.336 & 0.657 & 0.0574 $\pm$ 0.0675 $\pm$ 0.0057 & 0.1108 $\pm$ 0.1108 $\pm$ 0.0084 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.210 & 0.440 & 4.799 & 0.416 & 0.155 & 0.0109 $\pm$ 0.0416 $\pm$ 0.0078 & 0.0019 $\pm$ 0.0796 $\pm$ 0.0124 \\
               &              & 0.23 -- 0.35 & 0.211 & 0.443 & 4.846 & 0.417 & 0.288 & 0.0795 $\pm$ 0.0451 $\pm$ 0.0019 & 0.1489 $\pm$ 0.0849 $\pm$ 0.0052 \\
               &              & 0.35 -- 0.51 & 0.215 & 0.462 & 5.092 & 0.419 & 0.420 & 0.0548 $\pm$ 0.0447 $\pm$ 0.0053 & 0.0725 $\pm$ 0.0815 $\pm$ 0.0090 \\
               &              & 0.51 -- 1.80 & 0.208 & 0.493 & 5.234 & 0.421 & 0.677 & -0.0182 $\pm$ 0.0497 $\pm$ 0.0037 & -0.0517 $\pm$ 0.0858 $\pm$ 0.0052 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.210 & 0.433 & 4.721 & 0.562 & 0.157 & 0.0548 $\pm$ 0.0409 $\pm$ 0.0010 & 0.1064 $\pm$ 0.0819 $\pm$ 0.0003 \\
               &              & 0.23 -- 0.35 & 0.211 & 0.431 & 4.718 & 0.567 & 0.291 & 0.0238 $\pm$ 0.0396 $\pm$ 0.0028 & 0.0440 $\pm$ 0.0787 $\pm$ 0.0067 \\
               &              & 0.35 -- 0.51 & 0.213 & 0.436 & 4.814 & 0.570 & 0.425 & 0.0326 $\pm$ 0.0372 $\pm$ 0.0004 & 0.0748 $\pm$ 0.0731 $\pm$ 0.0033 \\
               &              & 0.51 -- 1.80 & 0.211 & 0.478 & 5.177 & 0.581 & 0.697 & -0.0021 $\pm$ 0.0337 $\pm$ 0.0064 & -0.0170 $\pm$ 0.0620 $\pm$ 0.0142 \\ \hline
 \end{tabular}
\begin{tabular}{|c c c |c c c c c|r r|}
\hline
\multicolumn{3}{|c|}{Kinematic bin} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$K^-$}\\\hline
 $x_{B}$ & $z$ & $P_{h\perp}$ & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ & \multicolumn{1}{c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\
 & & $\left[\text{GeV}\right]$ &  &  & $\left[\text{GeV}^2\right]$  &  & $\left[\text{GeV}\right]$  &  & \\ \hline
0.023 -- 0.071 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.051 & 0.569 & 1.469 & 0.245 & 0.157 & 0.0025 $\pm$ 0.0356 $\pm$ 0.0029 & 0.0129 $\pm$ 0.0585 $\pm$ 0.0050 \\
               &              & 0.23 -- 0.35 & 0.048 & 0.624 & 1.517 & 0.244 & 0.292 & -0.0245 $\pm$ 0.0343 $\pm$ 0.0057 & -0.0420 $\pm$ 0.0537 $\pm$ 0.0082 \\
               &              & 0.35 -- 0.51 & 0.047 & 0.651 & 1.530 & 0.246 & 0.426 & -0.0224 $\pm$ 0.0306 $\pm$ 0.0064 & -0.0331 $\pm$ 0.0466 $\pm$ 0.0069 \\
               &              & 0.51 -- 1.80 & 0.045 & 0.693 & 1.579 & 0.252 & 0.648 & -0.0019 $\pm$ 0.0315 $\pm$ 0.0073 & -0.0070 $\pm$ 0.0468 $\pm$ 0.0085 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.053 & 0.536 & 1.437 & 0.333 & 0.157 & -0.0848 $\pm$ 0.0527 $\pm$ 0.0025 & -0.1256 $\pm$ 0.0905 $\pm$ 0.0058 \\
               &              & 0.23 -- 0.35 & 0.050 & 0.595 & 1.488 & 0.333 & 0.291 & -0.0773 $\pm$ 0.0505 $\pm$ 0.0084 & -0.1422 $\pm$ 0.0825 $\pm$ 0.0124 \\
               &              & 0.35 -- 0.51 & 0.048 & 0.625 & 1.509 & 0.332 & 0.428 & -0.0042 $\pm$ 0.0446 $\pm$ 0.0085 & 0.0063 $\pm$ 0.0706 $\pm$ 0.0123 \\
               &              & 0.51 -- 1.80 & 0.046 & 0.666 & 1.551 & 0.334 & 0.697 & -0.0355 $\pm$ 0.0374 $\pm$ 0.0074 & -0.0551 $\pm$ 0.0568 $\pm$ 0.0085 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.054 & 0.518 & 1.419 & 0.415 & 0.154 & 0.0677 $\pm$ 0.0556 $\pm$ 0.0035 & 0.1063 $\pm$ 0.0979 $\pm$ 0.0072 \\
               &              & 0.23 -- 0.35 & 0.051 & 0.571 & 1.459 & 0.415 & 0.292 & 0.0247 $\pm$ 0.0563 $\pm$ 0.0025 & 0.0271 $\pm$ 0.0950 $\pm$ 0.0053 \\
               &              & 0.35 -- 0.51 & 0.049 & 0.605 & 1.493 & 0.415 & 0.427 & -0.0139 $\pm$ 0.0481 $\pm$ 0.0011 & -0.0198 $\pm$ 0.0781 $\pm$ 0.0007 \\
               &              & 0.51 -- 1.80 & 0.046 & 0.654 & 1.525 & 0.416 & 0.738 & 0.0061 $\pm$ 0.0366 $\pm$ 0.0084 & 0.0052 $\pm$ 0.0566 $\pm$ 0.0086 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.054 & 0.509 & 1.407 & 0.551 & 0.156 & 0.0239 $\pm$ 0.0609 $\pm$ 0.0023 & 0.0158 $\pm$ 0.1095 $\pm$ 0.0058 \\
               &              & 0.23 -- 0.35 & 0.052 & 0.554 & 1.442 & 0.555 & 0.292 & 0.0384 $\pm$ 0.0597 $\pm$ 0.0024 & 0.0733 $\pm$ 0.1025 $\pm$ 0.0020 \\
               &              & 0.35 -- 0.51 & 0.050 & 0.593 & 1.480 & 0.557 & 0.429 & 0.0174 $\pm$ 0.0495 $\pm$ 0.0069 & 0.0379 $\pm$ 0.0821 $\pm$ 0.0174 \\
               &              & 0.51 -- 1.80 & 0.047 & 0.640 & 1.513 & 0.560 & 0.775 & -0.0210 $\pm$ 0.0350 $\pm$ 0.0110 & -0.0405 $\pm$ 0.0552 $\pm$ 0.0160 \\ \hline
0.071 -- 0.104 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.086 & 0.500 & 2.226 & 0.249 & 0.148 & 0.0414 $\pm$ 0.0448 $\pm$ 0.0064 & 0.1076 $\pm$ 0.0793 $\pm$ 0.0088 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.559 & 2.472 & 0.248 & 0.288 & 0.0236 $\pm$ 0.0528 $\pm$ 0.0080 & 0.0452 $\pm$ 0.0877 $\pm$ 0.0121 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.576 & 2.543 & 0.248 & 0.426 & -0.0227 $\pm$ 0.0526 $\pm$ 0.0075 & -0.0583 $\pm$ 0.0837 $\pm$ 0.0106 \\
               &              & 0.51 -- 1.80 & 0.085 & 0.622 & 2.740 & 0.254 & 0.636 & -0.0304 $\pm$ 0.0621 $\pm$ 0.0058 & -0.0501 $\pm$ 0.0943 $\pm$ 0.0054 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.086 & 0.451 & 2.005 & 0.333 & 0.148 & -0.0514 $\pm$ 0.0593 $\pm$ 0.0129 & -0.1195 $\pm$ 0.1133 $\pm$ 0.0260 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.505 & 2.237 & 0.334 & 0.289 & 0.0017 $\pm$ 0.0661 $\pm$ 0.0091 & -0.0394 $\pm$ 0.1192 $\pm$ 0.0136 \\
               &              & 0.35 -- 0.51 & 0.085 & 0.537 & 2.369 & 0.333 & 0.428 & 0.0749 $\pm$ 0.0671 $\pm$ 0.0041 & 0.1297 $\pm$ 0.1141 $\pm$ 0.0065 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.576 & 2.546 & 0.334 & 0.673 & -0.0766 $\pm$ 0.0656 $\pm$ 0.0263 & -0.1183 $\pm$ 0.1050 $\pm$ 0.0381 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.086 & 0.434 & 1.942 & 0.415 & 0.152 & 0.1215 $\pm$ 0.0598 $\pm$ 0.0024 & 0.1701 $\pm$ 0.1189 $\pm$ 0.0056 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.473 & 2.106 & 0.417 & 0.289 & 0.0744 $\pm$ 0.0678 $\pm$ 0.0060 & 0.1560 $\pm$ 0.1297 $\pm$ 0.0094 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.518 & 2.291 & 0.417 & 0.426 & 0.0004 $\pm$ 0.0645 $\pm$ 0.0010 & -0.0032 $\pm$ 0.1167 $\pm$ 0.0019 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.560 & 2.476 & 0.417 & 0.712 & -0.1250 $\pm$ 0.0591 $\pm$ 0.0021 & -0.1867 $\pm$ 0.0983 $\pm$ 0.0025 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.087 & 0.433 & 1.935 & 0.553 & 0.152 & 0.0641 $\pm$ 0.0662 $\pm$ 0.0042 & 0.1796 $\pm$ 0.1344 $\pm$ 0.0048 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.452 & 2.010 & 0.555 & 0.289 & -0.0188 $\pm$ 0.0680 $\pm$ 0.0047 & -0.0076 $\pm$ 0.1349 $\pm$ 0.0114 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.495 & 2.194 & 0.559 & 0.426 & 0.0450 $\pm$ 0.0630 $\pm$ 0.0048 & 0.1371 $\pm$ 0.1186 $\pm$ 0.0136 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.550 & 2.431 & 0.561 & 0.736 & -0.0420 $\pm$ 0.0546 $\pm$ 0.0087 & -0.0713 $\pm$ 0.0944 $\pm$ 0.0130 \\ \hline
0.104 -- 0.149 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.124 & 0.492 & 3.148 & 0.249 & 0.146 & 0.0374 $\pm$ 0.0532 $\pm$ 0.0054 & 0.0795 $\pm$ 0.0939 $\pm$ 0.0098 \\
               &              & 0.23 -- 0.35 & 0.123 & 0.538 & 3.434 & 0.250 & 0.287 & -0.0132 $\pm$ 0.0643 $\pm$ 0.0020 & -0.0226 $\pm$ 0.1081 $\pm$ 0.0033 \\
               &              & 0.35 -- 0.51 & 0.123 & 0.556 & 3.536 & 0.247 & 0.425 & 0.0982 $\pm$ 0.0668 $\pm$ 0.0065 & 0.1771 $\pm$ 0.1076 $\pm$ 0.0101 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.588 & 3.737 & 0.254 & 0.633 & -0.0839 $\pm$ 0.0799 $\pm$ 0.0049 & -0.1348 $\pm$ 0.1230 $\pm$ 0.0072 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.124 & 0.445 & 2.852 & 0.333 & 0.150 & 0.0356 $\pm$ 0.0692 $\pm$ 0.0138 & 0.0091 $\pm$ 0.1314 $\pm$ 0.0230 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.476 & 3.050 & 0.335 & 0.286 & 0.0553 $\pm$ 0.0812 $\pm$ 0.0114 & 0.1074 $\pm$ 0.1481 $\pm$ 0.0190 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.520 & 3.322 & 0.334 & 0.426 & 0.0459 $\pm$ 0.0819 $\pm$ 0.0108 & 0.0627 $\pm$ 0.1397 $\pm$ 0.0185 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.544 & 3.456 & 0.334 & 0.679 & 0.0075 $\pm$ 0.0843 $\pm$ 0.0106 & 0.0570 $\pm$ 0.1358 $\pm$ 0.0163 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.124 & 0.421 & 2.693 & 0.415 & 0.153 & -0.0818 $\pm$ 0.0726 $\pm$ 0.0034 & -0.1248 $\pm$ 0.1457 $\pm$ 0.0035 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.441 & 2.823 & 0.416 & 0.287 & -0.0455 $\pm$ 0.0766 $\pm$ 0.0102 & -0.1077 $\pm$ 0.1470 $\pm$ 0.0151 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.487 & 3.111 & 0.417 & 0.423 & -0.0498 $\pm$ 0.0796 $\pm$ 0.0080 & -0.0188 $\pm$ 0.1459 $\pm$ 0.0189 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.537 & 3.424 & 0.416 & 0.704 & 0.0139 $\pm$ 0.0756 $\pm$ 0.0134 & 0.0108 $\pm$ 0.1258 $\pm$ 0.0199 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.123 & 0.417 & 2.657 & 0.553 & 0.155 & -0.0477 $\pm$ 0.0793 $\pm$ 0.0044 & -0.0859 $\pm$ 0.1658 $\pm$ 0.0095 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.426 & 2.727 & 0.557 & 0.289 & -0.0746 $\pm$ 0.0814 $\pm$ 0.0020 & -0.1862 $\pm$ 0.1650 $\pm$ 0.0040 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.455 & 2.903 & 0.561 & 0.423 & -0.0011 $\pm$ 0.0757 $\pm$ 0.0066 & -0.0074 $\pm$ 0.1462 $\pm$ 0.0080 \\
               &              & 0.51 -- 1.80 & 0.124 & 0.513 & 3.278 & 0.563 & 0.725 & 0.0624 $\pm$ 0.0682 $\pm$ 0.0047 & 0.0733 $\pm$ 0.1217 $\pm$ 0.0146 \\ \hline
0.149 -- 0.400 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.210 & 0.479 & 5.177 & 0.249 & 0.149 & -0.0049 $\pm$ 0.0551 $\pm$ 0.0026 & -0.0037 $\pm$ 0.0979 $\pm$ 0.0056 \\
               &              & 0.23 -- 0.35 & 0.212 & 0.498 & 5.391 & 0.252 & 0.285 & 0.0317 $\pm$ 0.0697 $\pm$ 0.0089 & 0.0572 $\pm$ 0.1198 $\pm$ 0.0155 \\
               &              & 0.35 -- 0.51 & 0.207 & 0.515 & 5.445 & 0.249 & 0.424 & 0.0602 $\pm$ 0.0748 $\pm$ 0.0068 & 0.1294 $\pm$ 0.1240 $\pm$ 0.0083 \\
               &              & 0.51 -- 1.80 & 0.212 & 0.515 & 5.545 & 0.253 & 0.636 & 0.0135 $\pm$ 0.0930 $\pm$ 0.0092 & 0.0509 $\pm$ 0.1495 $\pm$ 0.0143 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.207 & 0.449 & 4.823 & 0.332 & 0.152 & 0.0911 $\pm$ 0.0749 $\pm$ 0.0201 & 0.1948 $\pm$ 0.1397 $\pm$ 0.0331 \\
               &              & 0.23 -- 0.35 & 0.215 & 0.449 & 4.942 & 0.335 & 0.288 & 0.0653 $\pm$ 0.0853 $\pm$ 0.0221 & 0.2102 $\pm$ 0.1551 $\pm$ 0.0309 \\
               &              & 0.35 -- 0.51 & 0.216 & 0.473 & 5.208 & 0.334 & 0.424 & 0.0033 $\pm$ 0.0899 $\pm$ 0.0091 & -0.0257 $\pm$ 0.1588 $\pm$ 0.0162 \\
               &              & 0.51 -- 1.80 & 0.207 & 0.479 & 5.051 & 0.334 & 0.679 & 0.0954 $\pm$ 0.0960 $\pm$ 0.0151 & 0.1539 $\pm$ 0.1629 $\pm$ 0.0246 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.205 & 0.433 & 4.601 & 0.413 & 0.156 & -0.0778 $\pm$ 0.0810 $\pm$ 0.0084 & -0.1331 $\pm$ 0.1563 $\pm$ 0.0170 \\
               &              & 0.23 -- 0.35 & 0.209 & 0.431 & 4.661 & 0.416 & 0.288 & -0.0074 $\pm$ 0.0865 $\pm$ 0.0045 & -0.0277 $\pm$ 0.1656 $\pm$ 0.0073 \\
               &              & 0.35 -- 0.51 & 0.214 & 0.455 & 5.000 & 0.417 & 0.421 & -0.0774 $\pm$ 0.0843 $\pm$ 0.0114 & -0.1690 $\pm$ 0.1549 $\pm$ 0.0215 \\
               &              & 0.51 -- 1.80 & 0.208 & 0.484 & 5.140 & 0.417 & 0.699 & 0.0276 $\pm$ 0.0871 $\pm$ 0.0028 & 0.0739 $\pm$ 0.1521 $\pm$ 0.0058 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.203 & 0.428 & 4.525 & 0.552 & 0.158 & 0.1184 $\pm$ 0.0914 $\pm$ 0.0030 & 0.1989 $\pm$ 0.1823 $\pm$ 0.0020 \\
               &              & 0.23 -- 0.35 & 0.206 & 0.426 & 4.555 & 0.553 & 0.291 & 0.1104 $\pm$ 0.0877 $\pm$ 0.0037 & 0.2111 $\pm$ 0.1737 $\pm$ 0.0066 \\
               &              & 0.35 -- 0.51 & 0.210 & 0.432 & 4.685 & 0.558 & 0.425 & -0.1126 $\pm$ 0.0855 $\pm$ 0.0044 & -0.1584 $\pm$ 0.1671 $\pm$ 0.0103 \\
               &              & 0.51 -- 1.80 & 0.212 & 0.468 & 5.050 & 0.561 & 0.699 & -0.0689 $\pm$ 0.0775 $\pm$ 0.0064 & -0.0903 $\pm$ 0.1409 $\pm$ 0.0122 \\ \hline
 \end{tabular}
\begin{tabular}{|c c c |c c c c c|r r|}
\hline
\multicolumn{3}{|c|}{Kinematic bin} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$p$}\\\hline
 $x_{B}$ & $z$ & $P_{h\perp}$ & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ & \multicolumn{1}{c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\
 & & $\left[\text{GeV}\right]$ &  &  & $\left[\text{GeV}^2\right]$  &  & $\left[\text{GeV}\right]$  &  & \\ \hline
0.023 -- 0.071 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.047 & 0.681 & 1.639 & 0.259 & 0.167 & -0.0180 $\pm$ 0.0566 $\pm$ 0.0108 & -0.0249 $\pm$ 0.0838 $\pm$ 0.0164 \\
               &              & 0.23 -- 0.35 & 0.045 & 0.703 & 1.616 & 0.256 & 0.294 & 0.0034 $\pm$ 0.0451 $\pm$ 0.0050 & 0.0045 $\pm$ 0.0663 $\pm$ 0.0073 \\
               &              & 0.35 -- 0.51 & 0.044 & 0.712 & 1.610 & 0.254 & 0.431 & 0.0407 $\pm$ 0.0341 $\pm$ 0.0033 & 0.0579 $\pm$ 0.0499 $\pm$ 0.0049 \\
               &              & 0.51 -- 1.80 & 0.043 & 0.721 & 1.605 & 0.256 & 0.674 & -0.0072 $\pm$ 0.0264 $\pm$ 0.0008 & -0.0101 $\pm$ 0.0386 $\pm$ 0.0008 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.051 & 0.582 & 1.514 & 0.336 & 0.160 & -0.1102 $\pm$ 0.0491 $\pm$ 0.0066 & -0.1892 $\pm$ 0.0795 $\pm$ 0.0091 \\
               &              & 0.23 -- 0.35 & 0.049 & 0.617 & 1.528 & 0.335 & 0.292 & -0.0184 $\pm$ 0.0443 $\pm$ 0.0017 & -0.0380 $\pm$ 0.0697 $\pm$ 0.0008 \\
               &              & 0.35 -- 0.51 & 0.047 & 0.633 & 1.528 & 0.334 & 0.430 & 0.0421 $\pm$ 0.0370 $\pm$ 0.0008 & 0.0616 $\pm$ 0.0577 $\pm$ 0.0031 \\
               &              & 0.51 -- 1.80 & 0.046 & 0.657 & 1.538 & 0.335 & 0.702 & -0.0373 $\pm$ 0.0284 $\pm$ 0.0039 & -0.0540 $\pm$ 0.0435 $\pm$ 0.0048 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.054 & 0.528 & 1.447 & 0.417 & 0.156 & 0.0017 $\pm$ 0.0420 $\pm$ 0.0052 & 0.0025 $\pm$ 0.0732 $\pm$ 0.0032 \\
               &              & 0.23 -- 0.35 & 0.051 & 0.575 & 1.478 & 0.417 & 0.292 & -0.0488 $\pm$ 0.0392 $\pm$ 0.0039 & -0.0837 $\pm$ 0.0659 $\pm$ 0.0028 \\
               &              & 0.35 -- 0.51 & 0.049 & 0.600 & 1.497 & 0.417 & 0.428 & 0.0444 $\pm$ 0.0337 $\pm$ 0.0047 & 0.0780 $\pm$ 0.0557 $\pm$ 0.0039 \\
               &              & 0.51 -- 1.80 & 0.048 & 0.629 & 1.510 & 0.417 & 0.725 & -0.0159 $\pm$ 0.0268 $\pm$ 0.0141 & -0.0185 $\pm$ 0.0430 $\pm$ 0.0252 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.056 & 0.497 & 1.404 & 0.554 & 0.156 & 0.0237 $\pm$ 0.0441 $\pm$ 0.0099 & 0.0359 $\pm$ 0.0811 $\pm$ 0.0195 \\
               &              & 0.23 -- 0.35 & 0.053 & 0.535 & 1.433 & 0.553 & 0.292 & 0.0445 $\pm$ 0.0413 $\pm$ 0.0133 & 0.0852 $\pm$ 0.0734 $\pm$ 0.0163 \\
               &              & 0.35 -- 0.51 & 0.052 & 0.563 & 1.459 & 0.554 & 0.429 & 0.0812 $\pm$ 0.0345 $\pm$ 0.0057 & 0.1344 $\pm$ 0.0595 $\pm$ 0.0067 \\
               &              & 0.51 -- 1.80 & 0.049 & 0.600 & 1.487 & 0.559 & 0.749 & 0.0302 $\pm$ 0.0261 $\pm$ 0.0035 & 0.0614 $\pm$ 0.0432 $\pm$ 0.0124 \\ \hline
0.071 -- 0.104 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.086 & 0.657 & 2.914 & 0.264 & 0.157 & -0.1184 $\pm$ 0.0839 $\pm$ 0.0086 & -0.1743 $\pm$ 0.1248 $\pm$ 0.0117 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.673 & 2.979 & 0.261 & 0.291 & 0.0603 $\pm$ 0.0798 $\pm$ 0.0113 & 0.0891 $\pm$ 0.1182 $\pm$ 0.0179 \\
               &              & 0.35 -- 0.51 & 0.085 & 0.683 & 3.002 & 0.258 & 0.430 & 0.0137 $\pm$ 0.0625 $\pm$ 0.0020 & 0.0151 $\pm$ 0.0923 $\pm$ 0.0030 \\
               &              & 0.51 -- 1.80 & 0.085 & 0.694 & 3.054 & 0.259 & 0.670 & 0.0017 $\pm$ 0.0546 $\pm$ 0.0020 & -0.0033 $\pm$ 0.0804 $\pm$ 0.0037 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.086 & 0.559 & 2.498 & 0.337 & 0.154 & 0.0305 $\pm$ 0.0627 $\pm$ 0.0008 & 0.0390 $\pm$ 0.1023 $\pm$ 0.0029 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.573 & 2.550 & 0.337 & 0.289 & -0.0090 $\pm$ 0.0634 $\pm$ 0.0004 & -0.0168 $\pm$ 0.1030 $\pm$ 0.0032 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.588 & 2.617 & 0.336 & 0.427 & 0.0346 $\pm$ 0.0577 $\pm$ 0.0121 & 0.0621 $\pm$ 0.0929 $\pm$ 0.0200 \\
               &              & 0.51 -- 1.80 & 0.085 & 0.613 & 2.705 & 0.336 & 0.695 & -0.0623 $\pm$ 0.0508 $\pm$ 0.0015 & -0.0986 $\pm$ 0.0801 $\pm$ 0.0039 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.086 & 0.489 & 2.185 & 0.420 & 0.154 & -0.0368 $\pm$ 0.0467 $\pm$ 0.0056 & -0.0687 $\pm$ 0.0853 $\pm$ 0.0135 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.512 & 2.276 & 0.420 & 0.289 & 0.0327 $\pm$ 0.0471 $\pm$ 0.0017 & 0.0786 $\pm$ 0.0850 $\pm$ 0.0048 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.532 & 2.357 & 0.419 & 0.425 & 0.1048 $\pm$ 0.0455 $\pm$ 0.0027 & 0.1914 $\pm$ 0.0811 $\pm$ 0.0043 \\
               &              & 0.51 -- 1.80 & 0.085 & 0.557 & 2.458 & 0.420 & 0.710 & -0.0055 $\pm$ 0.0413 $\pm$ 0.0114 & 0.0023 $\pm$ 0.0712 $\pm$ 0.0182 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.087 & 0.430 & 1.926 & 0.561 & 0.156 & 0.0112 $\pm$ 0.0412 $\pm$ 0.0122 & 0.0447 $\pm$ 0.0854 $\pm$ 0.0225 \\
               &              & 0.23 -- 0.35 & 0.087 & 0.442 & 1.979 & 0.563 & 0.289 & -0.0336 $\pm$ 0.0413 $\pm$ 0.0020 & -0.0666 $\pm$ 0.0849 $\pm$ 0.0029 \\
               &              & 0.35 -- 0.51 & 0.087 & 0.470 & 2.102 & 0.563 & 0.425 & 0.0264 $\pm$ 0.0374 $\pm$ 0.0027 & 0.0298 $\pm$ 0.0748 $\pm$ 0.0040 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.503 & 2.232 & 0.566 & 0.725 & 0.0333 $\pm$ 0.0329 $\pm$ 0.0062 & 0.0778 $\pm$ 0.0627 $\pm$ 0.0051 \\ \hline
0.104 -- 0.149 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.123 & 0.644 & 4.090 & 0.265 & 0.157 & -0.0877 $\pm$ 0.0986 $\pm$ 0.0289 & -0.1362 $\pm$ 0.1469 $\pm$ 0.0446 \\
               &              & 0.23 -- 0.35 & 0.123 & 0.654 & 4.173 & 0.263 & 0.292 & -0.0145 $\pm$ 0.1004 $\pm$ 0.0141 & -0.0236 $\pm$ 0.1494 $\pm$ 0.0213 \\
               &              & 0.35 -- 0.51 & 0.123 & 0.664 & 4.238 & 0.261 & 0.428 & -0.0300 $\pm$ 0.0812 $\pm$ 0.0106 & -0.0411 $\pm$ 0.1202 $\pm$ 0.0171 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.680 & 4.312 & 0.261 & 0.665 & -0.0078 $\pm$ 0.0727 $\pm$ 0.0107 & -0.0125 $\pm$ 0.1070 $\pm$ 0.0147 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.124 & 0.550 & 3.535 & 0.338 & 0.153 & 0.0514 $\pm$ 0.0677 $\pm$ 0.0071 & 0.1013 $\pm$ 0.1110 $\pm$ 0.0120 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.561 & 3.593 & 0.337 & 0.290 & -0.0941 $\pm$ 0.0734 $\pm$ 0.0024 & -0.1494 $\pm$ 0.1204 $\pm$ 0.0019 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.577 & 3.686 & 0.336 & 0.425 & 0.0643 $\pm$ 0.0694 $\pm$ 0.0047 & 0.1041 $\pm$ 0.1121 $\pm$ 0.0036 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.592 & 3.779 & 0.336 & 0.688 & -0.0549 $\pm$ 0.0634 $\pm$ 0.0126 & -0.0930 $\pm$ 0.1009 $\pm$ 0.0198 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.124 & 0.485 & 3.122 & 0.420 & 0.154 & -0.0033 $\pm$ 0.0511 $\pm$ 0.0064 & 0.0056 $\pm$ 0.0938 $\pm$ 0.0112 \\
               &              & 0.23 -- 0.35 & 0.125 & 0.501 & 3.227 & 0.421 & 0.288 & 0.0565 $\pm$ 0.0531 $\pm$ 0.0052 & 0.1207 $\pm$ 0.0958 $\pm$ 0.0074 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.520 & 3.337 & 0.420 & 0.424 & -0.0495 $\pm$ 0.0524 $\pm$ 0.0058 & -0.0907 $\pm$ 0.0935 $\pm$ 0.0104 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.548 & 3.483 & 0.420 & 0.703 & 0.0527 $\pm$ 0.0515 $\pm$ 0.0008 & 0.0704 $\pm$ 0.0887 $\pm$ 0.0037 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.124 & 0.427 & 2.744 & 0.561 & 0.156 & 0.0406 $\pm$ 0.0451 $\pm$ 0.0047 & 0.0789 $\pm$ 0.0939 $\pm$ 0.0202 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.433 & 2.783 & 0.563 & 0.290 & 0.0271 $\pm$ 0.0449 $\pm$ 0.0050 & 0.0739 $\pm$ 0.0926 $\pm$ 0.0228 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.442 & 2.838 & 0.570 & 0.425 & -0.0164 $\pm$ 0.0415 $\pm$ 0.0001 & -0.0477 $\pm$ 0.0851 $\pm$ 0.0008 \\
               &              & 0.51 -- 1.80 & 0.124 & 0.483 & 3.096 & 0.571 & 0.712 & -0.0061 $\pm$ 0.0396 $\pm$ 0.0169 & -0.0320 $\pm$ 0.0765 $\pm$ 0.0367 \\ \hline
0.149 -- 0.400 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.209 & 0.611 & 6.568 & 0.273 & 0.154 & -0.1610 $\pm$ 0.1026 $\pm$ 0.0276 & -0.2383 $\pm$ 0.1558 $\pm$ 0.0395 \\
               &              & 0.23 -- 0.35 & 0.206 & 0.622 & 6.588 & 0.270 & 0.290 & -0.0367 $\pm$ 0.1063 $\pm$ 0.0165 & -0.0570 $\pm$ 0.1607 $\pm$ 0.0229 \\
               &              & 0.35 -- 0.51 & 0.198 & 0.640 & 6.522 & 0.264 & 0.426 & 0.0064 $\pm$ 0.0931 $\pm$ 0.0108 & 0.0038 $\pm$ 0.1395 $\pm$ 0.0162 \\
               &              & 0.51 -- 1.80 & 0.199 & 0.639 & 6.525 & 0.267 & 0.671 & -0.0024 $\pm$ 0.0955 $\pm$ 0.0062 & -0.0068 $\pm$ 0.1421 $\pm$ 0.0073 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.220 & 0.532 & 6.031 & 0.338 & 0.152 & 0.0292 $\pm$ 0.0615 $\pm$ 0.0041 & 0.0400 $\pm$ 0.1028 $\pm$ 0.0088 \\
               &              & 0.23 -- 0.35 & 0.216 & 0.539 & 5.987 & 0.338 & 0.288 & 0.0708 $\pm$ 0.0683 $\pm$ 0.0141 & 0.1061 $\pm$ 0.1138 $\pm$ 0.0240 \\
               &              & 0.35 -- 0.51 & 0.213 & 0.550 & 6.030 & 0.337 & 0.422 & -0.1048 $\pm$ 0.0693 $\pm$ 0.0058 & -0.1727 $\pm$ 0.1142 $\pm$ 0.0078 \\
               &              & 0.51 -- 1.80 & 0.211 & 0.561 & 6.051 & 0.337 & 0.690 & -0.0073 $\pm$ 0.0701 $\pm$ 0.0139 & 0.0015 $\pm$ 0.1140 $\pm$ 0.0233 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.218 & 0.476 & 5.334 & 0.421 & 0.153 & 0.0341 $\pm$ 0.0456 $\pm$ 0.0083 & 0.0587 $\pm$ 0.0841 $\pm$ 0.0196 \\
               &              & 0.23 -- 0.35 & 0.218 & 0.480 & 5.378 & 0.420 & 0.289 & -0.0350 $\pm$ 0.0488 $\pm$ 0.0045 & -0.0646 $\pm$ 0.0898 $\pm$ 0.0084 \\
               &              & 0.35 -- 0.51 & 0.218 & 0.493 & 5.502 & 0.421 & 0.423 & -0.0476 $\pm$ 0.0503 $\pm$ 0.0082 & -0.0537 $\pm$ 0.0905 $\pm$ 0.0179 \\
               &              & 0.51 -- 1.80 & 0.215 & 0.504 & 5.518 & 0.420 & 0.697 & 0.0089 $\pm$ 0.0520 $\pm$ 0.0130 & 0.0051 $\pm$ 0.0922 $\pm$ 0.0189 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.214 & 0.430 & 4.783 & 0.557 & 0.156 & -0.0631 $\pm$ 0.0423 $\pm$ 0.0016 & -0.0929 $\pm$ 0.0865 $\pm$ 0.0027 \\
               &              & 0.23 -- 0.35 & 0.214 & 0.426 & 4.726 & 0.564 & 0.291 & 0.0180 $\pm$ 0.0435 $\pm$ 0.0117 & -0.0074 $\pm$ 0.0890 $\pm$ 0.0280 \\
               &              & 0.35 -- 0.51 & 0.217 & 0.429 & 4.782 & 0.570 & 0.425 & 0.0052 $\pm$ 0.0400 $\pm$ 0.0014 & 0.0005 $\pm$ 0.0810 $\pm$ 0.0018 \\
               &              & 0.51 -- 1.80 & 0.218 & 0.444 & 4.948 & 0.574 & 0.692 & -0.0162 $\pm$ 0.0398 $\pm$ 0.0086 & -0.0324 $\pm$ 0.0784 $\pm$ 0.0169 \\ \hline

 \end{tabular}
\begin{tabular}{|c c c |c c c c c|r r|}
\hline
\multicolumn{3}{|c|}{Kinematic bin} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$\bar{p}$}\\\hline
 $x_{B}$ & $z$ & $P_{h\perp}$ & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ & \multicolumn{1}{c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\
 & & $\left[\text{GeV}\right]$ &  &  & $\left[\text{GeV}^2\right]$  &  & $\left[\text{GeV}\right]$  &  & \\ \hline
0.023 -- 0.071 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.045 & 0.701 & 1.620 & 0.255 & 0.169 & -0.0556 $\pm$ 0.1188 $\pm$ 0.0129 & -0.0748 $\pm$ 0.1737 $\pm$ 0.0177 \\
               &              & 0.23 -- 0.35 & 0.044 & 0.724 & 1.647 & 0.252 & 0.294 & -0.0384 $\pm$ 0.0913 $\pm$ 0.0121 & -0.0606 $\pm$ 0.1333 $\pm$ 0.0186 \\
               &              & 0.35 -- 0.51 & 0.043 & 0.727 & 1.624 & 0.253 & 0.431 & -0.0639 $\pm$ 0.0686 $\pm$ 0.0143 & -0.0891 $\pm$ 0.1002 $\pm$ 0.0196 \\
               &              & 0.51 -- 1.80 & 0.043 & 0.733 & 1.628 & 0.255 & 0.668 & -0.0950 $\pm$ 0.0519 $\pm$ 0.0083 & -0.1383 $\pm$ 0.0759 $\pm$ 0.0135 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.049 & 0.611 & 1.548 & 0.334 & 0.162 & 0.2040 $\pm$ 0.1249 $\pm$ 0.0576 & 0.3344 $\pm$ 0.1939 $\pm$ 0.0865 \\
               &              & 0.23 -- 0.35 & 0.047 & 0.651 & 1.549 & 0.333 & 0.294 & 0.1323 $\pm$ 0.1007 $\pm$ 0.0097 & 0.2170 $\pm$ 0.1537 $\pm$ 0.0177 \\
               &              & 0.35 -- 0.51 & 0.046 & 0.660 & 1.552 & 0.333 & 0.431 & -0.0859 $\pm$ 0.0822 $\pm$ 0.0192 & -0.1359 $\pm$ 0.1250 $\pm$ 0.0240 \\
               &              & 0.51 -- 1.80 & 0.045 & 0.683 & 1.569 & 0.333 & 0.702 & 0.1275 $\pm$ 0.0604 $\pm$ 0.0147 & 0.1814 $\pm$ 0.0911 $\pm$ 0.0228 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.051 & 0.578 & 1.495 & 0.415 & 0.160 & 0.1165 $\pm$ 0.1290 $\pm$ 0.0029 & 0.1862 $\pm$ 0.2096 $\pm$ 0.0081 \\
               &              & 0.23 -- 0.35 & 0.049 & 0.627 & 1.544 & 0.416 & 0.290 & -0.0143 $\pm$ 0.1070 $\pm$ 0.0076 & -0.0053 $\pm$ 0.1683 $\pm$ 0.0203 \\
               &              & 0.35 -- 0.51 & 0.047 & 0.652 & 1.549 & 0.416 & 0.429 & 0.1121 $\pm$ 0.0886 $\pm$ 0.0051 & 0.1834 $\pm$ 0.1382 $\pm$ 0.0187 \\
               &              & 0.51 -- 1.80 & 0.046 & 0.667 & 1.542 & 0.415 & 0.732 & -0.0191 $\pm$ 0.0659 $\pm$ 0.0016 & -0.0057 $\pm$ 0.1024 $\pm$ 0.0026 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.052 & 0.544 & 1.451 & 0.548 & 0.156 & -0.0279 $\pm$ 0.1414 $\pm$ 0.0062 & -0.0060 $\pm$ 0.2410 $\pm$ 0.0026 \\
               &              & 0.23 -- 0.35 & 0.050 & 0.584 & 1.475 & 0.541 & 0.291 & -0.1136 $\pm$ 0.1330 $\pm$ 0.0108 & -0.1981 $\pm$ 0.2187 $\pm$ 0.0164 \\
               &              & 0.35 -- 0.51 & 0.048 & 0.614 & 1.498 & 0.543 & 0.429 & 0.0244 $\pm$ 0.1084 $\pm$ 0.0260 & 0.0672 $\pm$ 0.1744 $\pm$ 0.0290 \\
               &              & 0.51 -- 1.80 & 0.047 & 0.634 & 1.485 & 0.546 & 0.752 & 0.0740 $\pm$ 0.0789 $\pm$ 0.0178 & 0.1134 $\pm$ 0.1253 $\pm$ 0.0389 \\ \hline
0.071 -- 0.104 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.086 & 0.673 & 2.993 & 0.260 & 0.159 & 0.0077 $\pm$ 0.1797 $\pm$ 0.0029 & 0.0029 $\pm$ 0.2634 $\pm$ 0.0041 \\
               &              & 0.23 -- 0.35 & 0.085 & 0.688 & 3.038 & 0.258 & 0.290 & -0.1992 $\pm$ 0.1778 $\pm$ 0.0419 & -0.2897 $\pm$ 0.2615 $\pm$ 0.0598 \\
               &              & 0.35 -- 0.51 & 0.085 & 0.700 & 3.066 & 0.255 & 0.433 & -0.0106 $\pm$ 0.1254 $\pm$ 0.0142 & -0.0056 $\pm$ 0.1839 $\pm$ 0.0243 \\
               &              & 0.51 -- 1.80 & 0.085 & 0.701 & 3.089 & 0.258 & 0.660 & 0.0665 $\pm$ 0.1099 $\pm$ 0.0219 & 0.0897 $\pm$ 0.1612 $\pm$ 0.0335 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.086 & 0.586 & 2.617 & 0.334 & 0.148 & 0.1186 $\pm$ 0.1773 $\pm$ 0.0158 & 0.2042 $\pm$ 0.2784 $\pm$ 0.0253 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.608 & 2.706 & 0.335 & 0.294 & -0.1561 $\pm$ 0.1615 $\pm$ 0.0180 & -0.2632 $\pm$ 0.2518 $\pm$ 0.0255 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.604 & 2.680 & 0.335 & 0.429 & -0.1681 $\pm$ 0.1361 $\pm$ 0.0138 & -0.2286 $\pm$ 0.2150 $\pm$ 0.0266 \\
               &              & 0.51 -- 1.80 & 0.085 & 0.640 & 2.813 & 0.335 & 0.687 & -0.1106 $\pm$ 0.1138 $\pm$ 0.0054 & -0.1740 $\pm$ 0.1754 $\pm$ 0.0091 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.086 & 0.539 & 2.380 & 0.417 & 0.154 & 0.0277 $\pm$ 0.1562 $\pm$ 0.0055 & 0.0715 $\pm$ 0.2619 $\pm$ 0.0110 \\
               &              & 0.23 -- 0.35 & 0.085 & 0.567 & 2.500 & 0.417 & 0.290 & 0.1798 $\pm$ 0.1658 $\pm$ 0.0251 & 0.3550 $\pm$ 0.2722 $\pm$ 0.0382 \\
               &              & 0.35 -- 0.51 & 0.085 & 0.567 & 2.497 & 0.415 & 0.430 & 0.0867 $\pm$ 0.1379 $\pm$ 0.0218 & 0.1460 $\pm$ 0.2295 $\pm$ 0.0347 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.597 & 2.643 & 0.417 & 0.716 & -0.1738 $\pm$ 0.1126 $\pm$ 0.0127 & -0.2735 $\pm$ 0.1867 $\pm$ 0.0244 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.086 & 0.505 & 2.248 & 0.549 & 0.152 & 0.1215 $\pm$ 0.1889 $\pm$ 0.0076 & 0.1285 $\pm$ 0.3274 $\pm$ 0.0171 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.528 & 2.336 & 0.546 & 0.290 & 0.1283 $\pm$ 0.1849 $\pm$ 0.0304 & 0.2211 $\pm$ 0.3143 $\pm$ 0.0444 \\
               &              & 0.35 -- 0.51 & 0.087 & 0.515 & 2.309 & 0.549 & 0.424 & -0.1629 $\pm$ 0.1559 $\pm$ 0.0171 & -0.2285 $\pm$ 0.2840 $\pm$ 0.0167 \\
               &              & 0.51 -- 1.80 & 0.085 & 0.549 & 2.420 & 0.549 & 0.711 & 0.0573 $\pm$ 0.1193 $\pm$ 0.0191 & 0.1507 $\pm$ 0.2155 $\pm$ 0.0532 \\ \hline
0.104 -- 0.149 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.124 & 0.656 & 4.201 & 0.262 & 0.156 & 0.1125 $\pm$ 0.2266 $\pm$ 0.0125 & 0.1566 $\pm$ 0.3365 $\pm$ 0.0207 \\
               &              & 0.23 -- 0.35 & 0.123 & 0.670 & 4.253 & 0.259 & 0.292 & -0.0354 $\pm$ 0.2167 $\pm$ 0.0107 & -0.0355 $\pm$ 0.3209 $\pm$ 0.0129 \\
               &              & 0.35 -- 0.51 & 0.122 & 0.681 & 4.277 & 0.258 & 0.432 & 0.0416 $\pm$ 0.1619 $\pm$ 0.0064 & 0.0627 $\pm$ 0.2377 $\pm$ 0.0106 \\
               &              & 0.51 -- 1.80 & 0.122 & 0.689 & 4.355 & 0.261 & 0.649 & -0.1532 $\pm$ 0.1494 $\pm$ 0.0076 & -0.2161 $\pm$ 0.2195 $\pm$ 0.0109 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.123 & 0.575 & 3.669 & 0.336 & 0.156 & -0.3437 $\pm$ 0.2078 $\pm$ 0.0367 & -0.5250 $\pm$ 0.3241 $\pm$ 0.0504 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.583 & 3.726 & 0.334 & 0.289 & -0.0682 $\pm$ 0.2061 $\pm$ 0.0512 & -0.1391 $\pm$ 0.3274 $\pm$ 0.0864 \\
               &              & 0.35 -- 0.51 & 0.123 & 0.595 & 3.778 & 0.335 & 0.429 & 0.2971 $\pm$ 0.1663 $\pm$ 0.0734 & 0.4054 $\pm$ 0.2615 $\pm$ 0.1106 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.619 & 3.941 & 0.336 & 0.675 & 0.0694 $\pm$ 0.1428 $\pm$ 0.0119 & 0.0928 $\pm$ 0.2232 $\pm$ 0.0167 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.124 & 0.525 & 3.381 & 0.417 & 0.156 & 0.1911 $\pm$ 0.1882 $\pm$ 0.0170 & 0.2235 $\pm$ 0.3200 $\pm$ 0.0280 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.525 & 3.373 & 0.417 & 0.289 & -0.1920 $\pm$ 0.1865 $\pm$ 0.0515 & -0.3206 $\pm$ 0.3182 $\pm$ 0.0883 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.546 & 3.487 & 0.414 & 0.426 & -0.0748 $\pm$ 0.1589 $\pm$ 0.0021 & -0.1531 $\pm$ 0.2736 $\pm$ 0.0074 \\
               &              & 0.51 -- 1.80 & 0.122 & 0.583 & 3.680 & 0.417 & 0.711 & -0.1268 $\pm$ 0.1427 $\pm$ 0.0146 & -0.1632 $\pm$ 0.2373 $\pm$ 0.0181 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.123 & 0.508 & 3.208 & 0.541 & 0.152 & 0.2516 $\pm$ 0.2482 $\pm$ 0.0266 & 0.4009 $\pm$ 0.4270 $\pm$ 0.0337 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.507 & 3.259 & 0.546 & 0.291 & 0.0979 $\pm$ 0.2183 $\pm$ 0.0147 & 0.1928 $\pm$ 0.3931 $\pm$ 0.0314 \\
               &              & 0.35 -- 0.51 & 0.123 & 0.496 & 3.148 & 0.546 & 0.428 & -0.1649 $\pm$ 0.1912 $\pm$ 0.0171 & -0.4106 $\pm$ 0.3644 $\pm$ 0.0254 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.527 & 3.341 & 0.552 & 0.700 & -0.0896 $\pm$ 0.1563 $\pm$ 0.0050 & -0.1188 $\pm$ 0.2860 $\pm$ 0.0123 \\ \hline
0.149 -- 0.400 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.205 & 0.623 & 6.549 & 0.268 & 0.150 & -0.0519 $\pm$ 0.2372 $\pm$ 0.0431 & -0.0854 $\pm$ 0.3569 $\pm$ 0.0620 \\
               &              & 0.23 -- 0.35 & 0.199 & 0.627 & 6.429 & 0.265 & 0.292 & 0.0681 $\pm$ 0.2459 $\pm$ 0.0516 & 0.1100 $\pm$ 0.3725 $\pm$ 0.0796 \\
               &              & 0.35 -- 0.51 & 0.196 & 0.648 & 6.550 & 0.262 & 0.428 & 0.1272 $\pm$ 0.2127 $\pm$ 0.0265 & 0.1855 $\pm$ 0.3150 $\pm$ 0.0371 \\
               &              & 0.51 -- 1.80 & 0.191 & 0.653 & 6.406 & 0.269 & 0.652 & -0.2172 $\pm$ 0.2148 $\pm$ 0.0287 & -0.3272 $\pm$ 0.3186 $\pm$ 0.0428 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.213 & 0.545 & 5.983 & 0.334 & 0.156 & -0.2377 $\pm$ 0.1935 $\pm$ 0.0504 & -0.3979 $\pm$ 0.3162 $\pm$ 0.0817 \\
               &              & 0.23 -- 0.35 & 0.208 & 0.554 & 5.943 & 0.336 & 0.292 & 0.0954 $\pm$ 0.2061 $\pm$ 0.0125 & 0.1434 $\pm$ 0.3327 $\pm$ 0.0236 \\
               &              & 0.35 -- 0.51 & 0.202 & 0.568 & 5.917 & 0.333 & 0.420 & -0.0590 $\pm$ 0.1790 $\pm$ 0.0254 & -0.0688 $\pm$ 0.2896 $\pm$ 0.0438 \\
               &              & 0.51 -- 1.80 & 0.201 & 0.590 & 6.081 & 0.335 & 0.673 & 0.1559 $\pm$ 0.1657 $\pm$ 0.0127 & 0.1931 $\pm$ 0.2632 $\pm$ 0.0161 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.218 & 0.503 & 5.598 & 0.415 & 0.153 & -0.0380 $\pm$ 0.1665 $\pm$ 0.0072 & -0.1288 $\pm$ 0.2931 $\pm$ 0.0137 \\
               &              & 0.23 -- 0.35 & 0.208 & 0.501 & 5.364 & 0.414 & 0.292 & 0.2091 $\pm$ 0.1789 $\pm$ 0.0212 & 0.4145 $\pm$ 0.3204 $\pm$ 0.0371 \\
               &              & 0.35 -- 0.51 & 0.215 & 0.522 & 5.727 & 0.415 & 0.428 & -0.1003 $\pm$ 0.1687 $\pm$ 0.0264 & -0.2092 $\pm$ 0.2906 $\pm$ 0.0451 \\
               &              & 0.51 -- 1.80 & 0.206 & 0.536 & 5.653 & 0.418 & 0.687 & 0.0180 $\pm$ 0.1449 $\pm$ 0.0088 & 0.0172 $\pm$ 0.2509 $\pm$ 0.0064 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.212 & 0.461 & 5.038 & 0.542 & 0.153 & 0.0308 $\pm$ 0.2432 $\pm$ 0.0167 & 0.0231 $\pm$ 0.4697 $\pm$ 0.0402 \\
               &              & 0.23 -- 0.35 & 0.212 & 0.470 & 5.107 & 0.551 & 0.293 & 0.0879 $\pm$ 0.2154 $\pm$ 0.0168 & 0.2042 $\pm$ 0.4165 $\pm$ 0.0245 \\
               &              & 0.35 -- 0.51 & 0.207 & 0.479 & 5.121 & 0.544 & 0.428 & 0.0310 $\pm$ 0.1927 $\pm$ 0.0110 & 0.1992 $\pm$ 0.3711 $\pm$ 0.0354 \\
               &              & 0.51 -- 1.80 & 0.205 & 0.504 & 5.298 & 0.549 & 0.686 & -0.0894 $\pm$ 0.1787 $\pm$ 0.0141 & -0.0552 $\pm$ 0.3242 $\pm$ 0.0378 \\ \hline
 \end{tabular}
\begin{tabular}{|c c c |c c c c c|r r|}
\hline
\multicolumn{3}{|c|}{Kinematic bin} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$\pi^+$}\\\hline
 $x_{B}$ & $z$ & $P_{h\perp}$ & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ & \multicolumn{1}{c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\
 & & $\left[\text{GeV}\right]$ &  &  & $\left[\text{GeV}^2\right]$  &  & $\left[\text{GeV}\right]$  &  & \\ \hline
0.023 -- 0.071 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.052 & 0.563 & 1.460 & 0.244 & 0.158 & 0.0095 $\pm$ 0.0103 $\pm$ 0.0006 & 0.0209 $\pm$ 0.0174 $\pm$ 0.0004 \\
               &              & 0.23 -- 0.35 & 0.048 & 0.617 & 1.503 & 0.244 & 0.292 & -0.0023 $\pm$ 0.0097 $\pm$ 0.0002 & -0.0024 $\pm$ 0.0155 $\pm$ 0.0018 \\
               &              & 0.35 -- 0.51 & 0.047 & 0.648 & 1.527 & 0.246 & 0.426 & 0.0210 $\pm$ 0.0087 $\pm$ 0.0016 & 0.0311 $\pm$ 0.0134 $\pm$ 0.0009 \\
               &              & 0.51 -- 1.80 & 0.045 & 0.689 & 1.569 & 0.253 & 0.632 & -0.0110 $\pm$ 0.0102 $\pm$ 0.0003 & -0.0158 $\pm$ 0.0153 $\pm$ 0.0010 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.053 & 0.535 & 1.432 & 0.332 & 0.157 & 0.0070 $\pm$ 0.0163 $\pm$ 0.0018 & 0.0140 $\pm$ 0.0282 $\pm$ 0.0048 \\
               &              & 0.23 -- 0.35 & 0.050 & 0.586 & 1.478 & 0.332 & 0.291 & -0.0070 $\pm$ 0.0152 $\pm$ 0.0021 & -0.0160 $\pm$ 0.0250 $\pm$ 0.0058 \\
               &              & 0.35 -- 0.51 & 0.048 & 0.619 & 1.500 & 0.332 & 0.430 & 0.0232 $\pm$ 0.0132 $\pm$ 0.0017 & 0.0377 $\pm$ 0.0210 $\pm$ 0.0039 \\
               &              & 0.51 -- 1.80 & 0.046 & 0.661 & 1.539 & 0.334 & 0.675 & 0.0082 $\pm$ 0.0120 $\pm$ 0.0016 & 0.0136 $\pm$ 0.0183 $\pm$ 0.0026 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.054 & 0.513 & 1.407 & 0.415 & 0.157 & 0.0431 $\pm$ 0.0179 $\pm$ 0.0029 & 0.0744 $\pm$ 0.0317 $\pm$ 0.0038 \\
               &              & 0.23 -- 0.35 & 0.051 & 0.566 & 1.451 & 0.415 & 0.292 & 0.0095 $\pm$ 0.0164 $\pm$ 0.0016 & 0.0181 $\pm$ 0.0276 $\pm$ 0.0009 \\
               &              & 0.35 -- 0.51 & 0.049 & 0.597 & 1.481 & 0.416 & 0.428 & -0.0047 $\pm$ 0.0140 $\pm$ 0.0034 & -0.0031 $\pm$ 0.0230 $\pm$ 0.0060 \\
               &              & 0.51 -- 1.80 & 0.047 & 0.642 & 1.522 & 0.417 & 0.713 & -0.0176 $\pm$ 0.0115 $\pm$ 0.0031 & -0.0273 $\pm$ 0.0180 $\pm$ 0.0049 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.055 & 0.491 & 1.373 & 0.566 & 0.158 & 0.0090 $\pm$ 0.0178 $\pm$ 0.0006 & 0.0229 $\pm$ 0.0324 $\pm$ 0.0033 \\
               &              & 0.23 -- 0.35 & 0.052 & 0.532 & 1.405 & 0.567 & 0.292 & 0.0112 $\pm$ 0.0162 $\pm$ 0.0005 & 0.0205 $\pm$ 0.0283 $\pm$ 0.0014 \\
               &              & 0.35 -- 0.51 & 0.050 & 0.566 & 1.434 & 0.566 & 0.428 & 0.0004 $\pm$ 0.0137 $\pm$ 0.0047 & 0.0015 $\pm$ 0.0231 $\pm$ 0.0100 \\
               &              & 0.51 -- 1.80 & 0.048 & 0.616 & 1.498 & 0.565 & 0.749 & -0.0128 $\pm$ 0.0104 $\pm$ 0.0050 & -0.0160 $\pm$ 0.0167 $\pm$ 0.0070 \\ \hline
0.071 -- 0.104 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.086 & 0.484 & 2.155 & 0.248 & 0.148 & -0.0087 $\pm$ 0.0125 $\pm$ 0.0025 & -0.0149 $\pm$ 0.0231 $\pm$ 0.0060 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.543 & 2.401 & 0.248 & 0.289 & 0.0245 $\pm$ 0.0141 $\pm$ 0.0008 & 0.0433 $\pm$ 0.0245 $\pm$ 0.0009 \\
               &              & 0.35 -- 0.51 & 0.085 & 0.566 & 2.498 & 0.248 & 0.424 & -0.0084 $\pm$ 0.0144 $\pm$ 0.0016 & -0.0110 $\pm$ 0.0234 $\pm$ 0.0006 \\
               &              & 0.51 -- 1.80 & 0.085 & 0.615 & 2.712 & 0.255 & 0.622 & 0.0160 $\pm$ 0.0194 $\pm$ 0.0006 & 0.0216 $\pm$ 0.0299 $\pm$ 0.0003 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.087 & 0.440 & 1.969 & 0.333 & 0.151 & -0.0079 $\pm$ 0.0175 $\pm$ 0.0032 & -0.0220 $\pm$ 0.0348 $\pm$ 0.0033 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.491 & 2.181 & 0.333 & 0.288 & 0.0181 $\pm$ 0.0191 $\pm$ 0.0002 & 0.0289 $\pm$ 0.0357 $\pm$ 0.0007 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.528 & 2.338 & 0.333 & 0.426 & -0.0239 $\pm$ 0.0193 $\pm$ 0.0012 & -0.0244 $\pm$ 0.0337 $\pm$ 0.0028 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.572 & 2.526 & 0.334 & 0.657 & 0.0141 $\pm$ 0.0208 $\pm$ 0.0002 & 0.0145 $\pm$ 0.0336 $\pm$ 0.0018 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.086 & 0.428 & 1.912 & 0.415 & 0.153 & 0.0208 $\pm$ 0.0185 $\pm$ 0.0040 & 0.0544 $\pm$ 0.0374 $\pm$ 0.0076 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.460 & 2.054 & 0.417 & 0.289 & 0.0200 $\pm$ 0.0191 $\pm$ 0.0033 & 0.0384 $\pm$ 0.0371 $\pm$ 0.0100 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.503 & 2.233 & 0.417 & 0.424 & 0.0076 $\pm$ 0.0187 $\pm$ 0.0002 & 0.0113 $\pm$ 0.0343 $\pm$ 0.0026 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.552 & 2.442 & 0.417 & 0.690 & 0.0377 $\pm$ 0.0186 $\pm$ 0.0037 & 0.0641 $\pm$ 0.0313 $\pm$ 0.0085 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.086 & 0.413 & 1.841 & 0.565 & 0.155 & 0.0109 $\pm$ 0.0179 $\pm$ 0.0030 & 0.0356 $\pm$ 0.0375 $\pm$ 0.0084 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.429 & 1.914 & 0.569 & 0.290 & 0.0127 $\pm$ 0.0178 $\pm$ 0.0036 & 0.0099 $\pm$ 0.0364 $\pm$ 0.0093 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.462 & 2.055 & 0.571 & 0.425 & 0.0214 $\pm$ 0.0163 $\pm$ 0.0026 & 0.0539 $\pm$ 0.0321 $\pm$ 0.0077 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.523 & 2.316 & 0.572 & 0.721 & -0.0309 $\pm$ 0.0148 $\pm$ 0.0038 & -0.0527 $\pm$ 0.0266 $\pm$ 0.0094 \\ \hline
0.104 -- 0.149 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.124 & 0.475 & 3.044 & 0.250 & 0.148 & 0.0240 $\pm$ 0.0148 $\pm$ 0.0009 & 0.0399 $\pm$ 0.0274 $\pm$ 0.0010 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.525 & 3.350 & 0.249 & 0.287 & -0.0054 $\pm$ 0.0174 $\pm$ 0.0016 & -0.0123 $\pm$ 0.0303 $\pm$ 0.0048 \\
               &              & 0.35 -- 0.51 & 0.123 & 0.544 & 3.464 & 0.248 & 0.424 & 0.0094 $\pm$ 0.0183 $\pm$ 0.0029 & 0.0187 $\pm$ 0.0304 $\pm$ 0.0065 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.576 & 3.662 & 0.255 & 0.618 & -0.0167 $\pm$ 0.0256 $\pm$ 0.0002 & -0.0310 $\pm$ 0.0402 $\pm$ 0.0018 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.124 & 0.424 & 2.718 & 0.334 & 0.153 & -0.0018 $\pm$ 0.0202 $\pm$ 0.0002 & -0.0054 $\pm$ 0.0403 $\pm$ 0.0030 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.460 & 2.948 & 0.334 & 0.287 & 0.0071 $\pm$ 0.0223 $\pm$ 0.0003 & 0.0205 $\pm$ 0.0423 $\pm$ 0.0007 \\
               &              & 0.35 -- 0.51 & 0.123 & 0.505 & 3.220 & 0.334 & 0.424 & 0.0623 $\pm$ 0.0236 $\pm$ 0.0055 & 0.1037 $\pm$ 0.0418 $\pm$ 0.0120 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.533 & 3.390 & 0.335 & 0.652 & 0.0144 $\pm$ 0.0267 $\pm$ 0.0028 & 0.0272 $\pm$ 0.0440 $\pm$ 0.0050 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.124 & 0.412 & 2.638 & 0.415 & 0.155 & 0.0144 $\pm$ 0.0210 $\pm$ 0.0001 & 0.0416 $\pm$ 0.0431 $\pm$ 0.0000 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.423 & 2.714 & 0.417 & 0.287 & -0.0026 $\pm$ 0.0220 $\pm$ 0.0003 & -0.0054 $\pm$ 0.0440 $\pm$ 0.0020 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.474 & 3.037 & 0.418 & 0.422 & -0.0013 $\pm$ 0.0222 $\pm$ 0.0030 & 0.0200 $\pm$ 0.0415 $\pm$ 0.0089 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.519 & 3.305 & 0.418 & 0.684 & 0.0333 $\pm$ 0.0235 $\pm$ 0.0029 & 0.0654 $\pm$ 0.0403 $\pm$ 0.0051 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.124 & 0.400 & 2.563 & 0.564 & 0.156 & 0.0009 $\pm$ 0.0209 $\pm$ 0.0020 & 0.0122 $\pm$ 0.0443 $\pm$ 0.0077 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.402 & 2.580 & 0.566 & 0.290 & 0.0420 $\pm$ 0.0205 $\pm$ 0.0036 & 0.0691 $\pm$ 0.0430 $\pm$ 0.0096 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.428 & 2.744 & 0.571 & 0.424 & 0.0172 $\pm$ 0.0193 $\pm$ 0.0001 & 0.0423 $\pm$ 0.0388 $\pm$ 0.0018 \\
               &              & 0.51 -- 1.80 & 0.124 & 0.495 & 3.158 & 0.574 & 0.709 & 0.0368 $\pm$ 0.0181 $\pm$ 0.0084 & 0.0703 $\pm$ 0.0331 $\pm$ 0.0175 \\ \hline
0.149 -- 0.400 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.210 & 0.465 & 5.030 & 0.249 & 0.151 & 0.0173 $\pm$ 0.0157 $\pm$ 0.0034 & 0.0329 $\pm$ 0.0288 $\pm$ 0.0049 \\
               &              & 0.23 -- 0.35 & 0.215 & 0.479 & 5.254 & 0.251 & 0.286 & 0.0157 $\pm$ 0.0186 $\pm$ 0.0034 & 0.0172 $\pm$ 0.0333 $\pm$ 0.0047 \\
               &              & 0.35 -- 0.51 & 0.210 & 0.496 & 5.303 & 0.250 & 0.422 & 0.0574 $\pm$ 0.0206 $\pm$ 0.0012 & 0.0916 $\pm$ 0.0356 $\pm$ 0.0028 \\
               &              & 0.51 -- 1.80 & 0.209 & 0.505 & 5.359 & 0.254 & 0.619 & 0.0342 $\pm$ 0.0305 $\pm$ 0.0020 & 0.0548 $\pm$ 0.0506 $\pm$ 0.0050 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.207 & 0.433 & 4.647 & 0.333 & 0.155 & -0.0242 $\pm$ 0.0215 $\pm$ 0.0023 & -0.0576 $\pm$ 0.0414 $\pm$ 0.0031 \\
               &              & 0.23 -- 0.35 & 0.212 & 0.431 & 4.707 & 0.334 & 0.287 & 0.0395 $\pm$ 0.0237 $\pm$ 0.0014 & 0.0810 $\pm$ 0.0447 $\pm$ 0.0031 \\
               &              & 0.35 -- 0.51 & 0.215 & 0.458 & 5.029 & 0.334 & 0.420 & 0.0461 $\pm$ 0.0250 $\pm$ 0.0024 & 0.0679 $\pm$ 0.0458 $\pm$ 0.0039 \\
               &              & 0.51 -- 1.80 & 0.208 & 0.476 & 5.038 & 0.334 & 0.650 & 0.0013 $\pm$ 0.0307 $\pm$ 0.0073 & -0.0138 $\pm$ 0.0532 $\pm$ 0.0113 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.207 & 0.428 & 4.602 & 0.415 & 0.156 & 0.0362 $\pm$ 0.0226 $\pm$ 0.0054 & 0.0719 $\pm$ 0.0441 $\pm$ 0.0077 \\
               &              & 0.23 -- 0.35 & 0.209 & 0.422 & 4.565 & 0.416 & 0.289 & 0.0107 $\pm$ 0.0235 $\pm$ 0.0012 & 0.0168 $\pm$ 0.0457 $\pm$ 0.0035 \\
               &              & 0.35 -- 0.51 & 0.213 & 0.437 & 4.788 & 0.418 & 0.421 & -0.0019 $\pm$ 0.0237 $\pm$ 0.0032 & -0.0260 $\pm$ 0.0448 $\pm$ 0.0070 \\
               &              & 0.51 -- 1.80 & 0.209 & 0.472 & 5.038 & 0.419 & 0.670 & 0.0022 $\pm$ 0.0261 $\pm$ 0.0010 & 0.0049 $\pm$ 0.0464 $\pm$ 0.0029 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.205 & 0.420 & 4.487 & 0.562 & 0.157 & 0.0685 $\pm$ 0.0231 $\pm$ 0.0022 & 0.1435 $\pm$ 0.0464 $\pm$ 0.0042 \\
               &              & 0.23 -- 0.35 & 0.206 & 0.414 & 4.446 & 0.564 & 0.291 & -0.0051 $\pm$ 0.0228 $\pm$ 0.0020 & -0.0275 $\pm$ 0.0458 $\pm$ 0.0058 \\
               &              & 0.35 -- 0.51 & 0.209 & 0.421 & 4.554 & 0.568 & 0.425 & 0.0127 $\pm$ 0.0210 $\pm$ 0.0013 & 0.0368 $\pm$ 0.0413 $\pm$ 0.0039 \\
               &              & 0.51 -- 1.80 & 0.211 & 0.457 & 4.939 & 0.576 & 0.687 & 0.0123 $\pm$ 0.0197 $\pm$ 0.0052 & 0.0210 $\pm$ 0.0365 $\pm$ 0.0115 \\ \hline
 \end{tabular}
\begin{tabular}{|c c c |c c c c c|r r|}
\hline
\multicolumn{3}{|c|}{Kinematic bin} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$\pi^-$}\\\hline
 $x_{B}$ & $z$ & $P_{h\perp}$ & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ & \multicolumn{1}{c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\
 & & $\left[\text{GeV}\right]$ &  &  & $\left[\text{GeV}^2\right]$  &  & $\left[\text{GeV}\right]$  &  & \\ \hline
0.023 -- 0.071 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.051 & 0.564 & 1.457 & 0.244 & 0.158 & -0.0072 $\pm$ 0.0111 $\pm$ 0.0038 & -0.0132 $\pm$ 0.0186 $\pm$ 0.0053 \\
               &              & 0.23 -- 0.35 & 0.048 & 0.619 & 1.499 & 0.243 & 0.292 & 0.0083 $\pm$ 0.0105 $\pm$ 0.0015 & 0.0111 $\pm$ 0.0167 $\pm$ 0.0027 \\
               &              & 0.35 -- 0.51 & 0.046 & 0.647 & 1.520 & 0.245 & 0.426 & -0.0004 $\pm$ 0.0094 $\pm$ 0.0001 & -0.0007 $\pm$ 0.0144 $\pm$ 0.0005 \\
               &              & 0.51 -- 1.80 & 0.045 & 0.691 & 1.566 & 0.252 & 0.635 & -0.0043 $\pm$ 0.0107 $\pm$ 0.0013 & -0.0076 $\pm$ 0.0160 $\pm$ 0.0016 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.053 & 0.533 & 1.422 & 0.332 & 0.157 & 0.0148 $\pm$ 0.0178 $\pm$ 0.0025 & 0.0331 $\pm$ 0.0309 $\pm$ 0.0049 \\
               &              & 0.23 -- 0.35 & 0.050 & 0.589 & 1.472 & 0.333 & 0.292 & -0.0022 $\pm$ 0.0166 $\pm$ 0.0005 & -0.0079 $\pm$ 0.0273 $\pm$ 0.0013 \\
               &              & 0.35 -- 0.51 & 0.048 & 0.620 & 1.491 & 0.332 & 0.430 & 0.0111 $\pm$ 0.0144 $\pm$ 0.0012 & 0.0170 $\pm$ 0.0229 $\pm$ 0.0023 \\
               &              & 0.51 -- 1.80 & 0.046 & 0.660 & 1.535 & 0.334 & 0.679 & -0.0183 $\pm$ 0.0131 $\pm$ 0.0003 & -0.0257 $\pm$ 0.0199 $\pm$ 0.0006 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.054 & 0.512 & 1.400 & 0.415 & 0.157 & 0.0121 $\pm$ 0.0194 $\pm$ 0.0033 & 0.0186 $\pm$ 0.0344 $\pm$ 0.0052 \\
               &              & 0.23 -- 0.35 & 0.051 & 0.567 & 1.442 & 0.415 & 0.292 & 0.0106 $\pm$ 0.0181 $\pm$ 0.0036 & 0.0129 $\pm$ 0.0306 $\pm$ 0.0034 \\
               &              & 0.35 -- 0.51 & 0.049 & 0.600 & 1.473 & 0.415 & 0.427 & 0.0227 $\pm$ 0.0156 $\pm$ 0.0005 & 0.0403 $\pm$ 0.0256 $\pm$ 0.0031 \\
               &              & 0.51 -- 1.80 & 0.047 & 0.644 & 1.512 & 0.416 & 0.718 & -0.0031 $\pm$ 0.0128 $\pm$ 0.0024 & -0.0035 $\pm$ 0.0199 $\pm$ 0.0038 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.055 & 0.491 & 1.366 & 0.568 & 0.158 & 0.0156 $\pm$ 0.0192 $\pm$ 0.0036 & 0.0315 $\pm$ 0.0349 $\pm$ 0.0031 \\
               &              & 0.23 -- 0.35 & 0.052 & 0.533 & 1.399 & 0.567 & 0.292 & 0.0262 $\pm$ 0.0179 $\pm$ 0.0059 & 0.0540 $\pm$ 0.0311 $\pm$ 0.0059 \\
               &              & 0.35 -- 0.51 & 0.050 & 0.568 & 1.425 & 0.566 & 0.428 & 0.0311 $\pm$ 0.0153 $\pm$ 0.0010 & 0.0433 $\pm$ 0.0257 $\pm$ 0.0046 \\
               &              & 0.51 -- 1.80 & 0.048 & 0.619 & 1.489 & 0.563 & 0.752 & -0.0021 $\pm$ 0.0122 $\pm$ 0.0062 & -0.0052 $\pm$ 0.0195 $\pm$ 0.0105 \\ \hline
0.071 -- 0.104 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.086 & 0.484 & 2.152 & 0.248 & 0.148 & -0.0026 $\pm$ 0.0136 $\pm$ 0.0003 & -0.0020 $\pm$ 0.0252 $\pm$ 0.0009 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.542 & 2.398 & 0.247 & 0.289 & -0.0018 $\pm$ 0.0155 $\pm$ 0.0001 & -0.0044 $\pm$ 0.0269 $\pm$ 0.0011 \\
               &              & 0.35 -- 0.51 & 0.085 & 0.564 & 2.483 & 0.247 & 0.425 & 0.0467 $\pm$ 0.0158 $\pm$ 0.0003 & 0.0735 $\pm$ 0.0257 $\pm$ 0.0007 \\
               &              & 0.51 -- 1.80 & 0.085 & 0.613 & 2.698 & 0.254 & 0.625 & 0.0122 $\pm$ 0.0208 $\pm$ 0.0017 & 0.0128 $\pm$ 0.0320 $\pm$ 0.0024 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.086 & 0.438 & 1.956 & 0.333 & 0.151 & 0.0549 $\pm$ 0.0194 $\pm$ 0.0033 & 0.1127 $\pm$ 0.0384 $\pm$ 0.0092 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.491 & 2.181 & 0.333 & 0.288 & -0.0060 $\pm$ 0.0213 $\pm$ 0.0030 & -0.0067 $\pm$ 0.0397 $\pm$ 0.0047 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.527 & 2.332 & 0.333 & 0.426 & -0.0095 $\pm$ 0.0215 $\pm$ 0.0030 & -0.0125 $\pm$ 0.0374 $\pm$ 0.0042 \\
               &              & 0.51 -- 1.80 & 0.085 & 0.567 & 2.501 & 0.334 & 0.663 & 0.0200 $\pm$ 0.0230 $\pm$ 0.0025 & 0.0331 $\pm$ 0.0370 $\pm$ 0.0050 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.086 & 0.424 & 1.892 & 0.416 & 0.154 & 0.0369 $\pm$ 0.0205 $\pm$ 0.0026 & 0.0780 $\pm$ 0.0416 $\pm$ 0.0063 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.456 & 2.033 & 0.417 & 0.288 & 0.0389 $\pm$ 0.0217 $\pm$ 0.0027 & 0.0856 $\pm$ 0.0425 $\pm$ 0.0008 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.504 & 2.235 & 0.417 & 0.424 & 0.0327 $\pm$ 0.0213 $\pm$ 0.0049 & 0.0668 $\pm$ 0.0392 $\pm$ 0.0084 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.548 & 2.416 & 0.417 & 0.697 & 0.0251 $\pm$ 0.0211 $\pm$ 0.0007 & 0.0491 $\pm$ 0.0354 $\pm$ 0.0017 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.086 & 0.411 & 1.832 & 0.567 & 0.156 & 0.0359 $\pm$ 0.0200 $\pm$ 0.0009 & 0.0675 $\pm$ 0.0418 $\pm$ 0.0014 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.425 & 1.897 & 0.569 & 0.289 & 0.0444 $\pm$ 0.0202 $\pm$ 0.0019 & 0.1002 $\pm$ 0.0416 $\pm$ 0.0058 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.461 & 2.049 & 0.570 & 0.424 & 0.0413 $\pm$ 0.0190 $\pm$ 0.0065 & 0.0729 $\pm$ 0.0373 $\pm$ 0.0104 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.523 & 2.311 & 0.567 & 0.723 & -0.0386 $\pm$ 0.0180 $\pm$ 0.0017 & -0.0790 $\pm$ 0.0321 $\pm$ 0.0021 \\ \hline
0.104 -- 0.149 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.124 & 0.476 & 3.045 & 0.249 & 0.148 & 0.0094 $\pm$ 0.0164 $\pm$ 0.0025 & 0.0085 $\pm$ 0.0303 $\pm$ 0.0034 \\
               &              & 0.23 -- 0.35 & 0.123 & 0.525 & 3.350 & 0.249 & 0.287 & 0.0109 $\pm$ 0.0193 $\pm$ 0.0036 & 0.0053 $\pm$ 0.0336 $\pm$ 0.0086 \\
               &              & 0.35 -- 0.51 & 0.123 & 0.542 & 3.444 & 0.247 & 0.426 & 0.0257 $\pm$ 0.0203 $\pm$ 0.0049 & 0.0430 $\pm$ 0.0335 $\pm$ 0.0075 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.570 & 3.624 & 0.254 & 0.620 & -0.0433 $\pm$ 0.0278 $\pm$ 0.0073 & -0.0738 $\pm$ 0.0436 $\pm$ 0.0103 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.124 & 0.423 & 2.711 & 0.333 & 0.153 & -0.0149 $\pm$ 0.0227 $\pm$ 0.0053 & -0.0409 $\pm$ 0.0456 $\pm$ 0.0126 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.458 & 2.938 & 0.334 & 0.287 & 0.0457 $\pm$ 0.0255 $\pm$ 0.0067 & 0.0977 $\pm$ 0.0483 $\pm$ 0.0120 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.499 & 3.184 & 0.333 & 0.425 & -0.0121 $\pm$ 0.0266 $\pm$ 0.0050 & -0.0144 $\pm$ 0.0474 $\pm$ 0.0111 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.525 & 3.338 & 0.334 & 0.658 & 0.0278 $\pm$ 0.0296 $\pm$ 0.0023 & 0.0498 $\pm$ 0.0490 $\pm$ 0.0037 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.124 & 0.408 & 2.614 & 0.415 & 0.155 & -0.0297 $\pm$ 0.0240 $\pm$ 0.0046 & -0.0765 $\pm$ 0.0492 $\pm$ 0.0054 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.421 & 2.699 & 0.417 & 0.288 & 0.0205 $\pm$ 0.0252 $\pm$ 0.0051 & 0.0490 $\pm$ 0.0503 $\pm$ 0.0090 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.472 & 3.020 & 0.417 & 0.422 & -0.0066 $\pm$ 0.0260 $\pm$ 0.0007 & 0.0183 $\pm$ 0.0486 $\pm$ 0.0036 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.510 & 3.244 & 0.417 & 0.691 & 0.0020 $\pm$ 0.0266 $\pm$ 0.0025 & 0.0165 $\pm$ 0.0458 $\pm$ 0.0055 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.123 & 0.398 & 2.539 & 0.563 & 0.155 & -0.0097 $\pm$ 0.0241 $\pm$ 0.0025 & -0.0171 $\pm$ 0.0513 $\pm$ 0.0037 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.402 & 2.573 & 0.565 & 0.289 & 0.0107 $\pm$ 0.0239 $\pm$ 0.0041 & 0.0294 $\pm$ 0.0502 $\pm$ 0.0088 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.426 & 2.723 & 0.570 & 0.423 & -0.0056 $\pm$ 0.0228 $\pm$ 0.0015 & 0.0001 $\pm$ 0.0462 $\pm$ 0.0015 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.490 & 3.127 & 0.570 & 0.711 & -0.0202 $\pm$ 0.0225 $\pm$ 0.0039 & -0.0399 $\pm$ 0.0411 $\pm$ 0.0083 \\ \hline
0.149 -- 0.400 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.208 & 0.463 & 4.972 & 0.249 & 0.151 & 0.0142 $\pm$ 0.0178 $\pm$ 0.0036 & 0.0318 $\pm$ 0.0328 $\pm$ 0.0064 \\
               &              & 0.23 -- 0.35 & 0.214 & 0.477 & 5.211 & 0.251 & 0.286 & -0.0046 $\pm$ 0.0212 $\pm$ 0.0061 & -0.0110 $\pm$ 0.0379 $\pm$ 0.0102 \\
               &              & 0.35 -- 0.51 & 0.209 & 0.494 & 5.260 & 0.249 & 0.424 & 0.0001 $\pm$ 0.0230 $\pm$ 0.0030 & 0.0078 $\pm$ 0.0399 $\pm$ 0.0052 \\
               &              & 0.51 -- 1.80 & 0.211 & 0.498 & 5.339 & 0.254 & 0.623 & 0.0225 $\pm$ 0.0326 $\pm$ 0.0055 & 0.0415 $\pm$ 0.0542 $\pm$ 0.0098 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.205 & 0.431 & 4.589 & 0.333 & 0.155 & -0.0191 $\pm$ 0.0254 $\pm$ 0.0051 & -0.0345 $\pm$ 0.0490 $\pm$ 0.0118 \\
               &              & 0.23 -- 0.35 & 0.211 & 0.427 & 4.642 & 0.333 & 0.287 & -0.0118 $\pm$ 0.0275 $\pm$ 0.0013 & -0.0153 $\pm$ 0.0522 $\pm$ 0.0012 \\
               &              & 0.35 -- 0.51 & 0.214 & 0.452 & 4.938 & 0.334 & 0.420 & 0.0402 $\pm$ 0.0289 $\pm$ 0.0020 & 0.0690 $\pm$ 0.0531 $\pm$ 0.0055 \\
               &              & 0.51 -- 1.80 & 0.208 & 0.466 & 4.939 & 0.334 & 0.660 & -0.0306 $\pm$ 0.0341 $\pm$ 0.0047 & -0.0538 $\pm$ 0.0596 $\pm$ 0.0068 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.203 & 0.424 & 4.497 & 0.415 & 0.156 & 0.0192 $\pm$ 0.0271 $\pm$ 0.0008 & 0.0441 $\pm$ 0.0532 $\pm$ 0.0018 \\
               &              & 0.23 -- 0.35 & 0.208 & 0.415 & 4.480 & 0.416 & 0.290 & 0.0649 $\pm$ 0.0282 $\pm$ 0.0015 & 0.1297 $\pm$ 0.0551 $\pm$ 0.0020 \\
               &              & 0.35 -- 0.51 & 0.212 & 0.430 & 4.692 & 0.417 & 0.421 & 0.0129 $\pm$ 0.0280 $\pm$ 0.0053 & 0.0281 $\pm$ 0.0532 $\pm$ 0.0092 \\
               &              & 0.51 -- 1.80 & 0.210 & 0.461 & 4.937 & 0.418 & 0.681 & 0.0303 $\pm$ 0.0296 $\pm$ 0.0020 & 0.0395 $\pm$ 0.0533 $\pm$ 0.0029 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.202 & 0.417 & 4.401 & 0.560 & 0.158 & -0.0003 $\pm$ 0.0277 $\pm$ 0.0029 & 0.0080 $\pm$ 0.0558 $\pm$ 0.0026 \\
               &              & 0.23 -- 0.35 & 0.204 & 0.409 & 4.339 & 0.563 & 0.291 & -0.0523 $\pm$ 0.0275 $\pm$ 0.0014 & -0.0880 $\pm$ 0.0555 $\pm$ 0.0038 \\
               &              & 0.35 -- 0.51 & 0.207 & 0.413 & 4.426 & 0.566 & 0.425 & 0.0278 $\pm$ 0.0256 $\pm$ 0.0022 & 0.0378 $\pm$ 0.0507 $\pm$ 0.0024 \\
               &              & 0.51 -- 1.80 & 0.212 & 0.445 & 4.825 & 0.573 & 0.690 & -0.0411 $\pm$ 0.0250 $\pm$ 0.0088 & -0.0497 $\pm$ 0.0470 $\pm$ 0.0159 \\ \hline
 \end{tabular}
\begin{tabular}{|c c c |c c c c c|r r|}
\hline
\multicolumn{3}{|c|}{Kinematic bin} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$K^+$}\\\hline
 $x_{B}$ & $z$ & $P_{h\perp}$ & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ & \multicolumn{1}{c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\
 & & $\left[\text{GeV}\right]$ &  &  & $\left[\text{GeV}^2\right]$  &  & $\left[\text{GeV}\right]$  &  & \\ \hline
0.023 -- 0.071 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.052 & 0.565 & 1.469 & 0.247 & 0.156 & 0.0025 $\pm$ 0.0306 $\pm$ 0.0019 & 0.0265 $\pm$ 0.0505 $\pm$ 0.0048 \\
               &              & 0.23 -- 0.35 & 0.049 & 0.618 & 1.516 & 0.246 & 0.291 & 0.0400 $\pm$ 0.0302 $\pm$ 0.0060 & 0.0656 $\pm$ 0.0476 $\pm$ 0.0060 \\
               &              & 0.35 -- 0.51 & 0.047 & 0.642 & 1.525 & 0.247 & 0.426 & 0.0166 $\pm$ 0.0281 $\pm$ 0.0059 & 0.0245 $\pm$ 0.0430 $\pm$ 0.0049 \\
               &              & 0.51 -- 1.80 & 0.045 & 0.689 & 1.571 & 0.255 & 0.644 & 0.0123 $\pm$ 0.0304 $\pm$ 0.0088 & 0.0274 $\pm$ 0.0452 $\pm$ 0.0106 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.054 & 0.535 & 1.449 & 0.333 & 0.157 & 0.0238 $\pm$ 0.0430 $\pm$ 0.0023 & 0.0688 $\pm$ 0.0741 $\pm$ 0.0023 \\
               &              & 0.23 -- 0.35 & 0.050 & 0.589 & 1.491 & 0.333 & 0.290 & 0.0146 $\pm$ 0.0411 $\pm$ 0.0046 & 0.0298 $\pm$ 0.0673 $\pm$ 0.0010 \\
               &              & 0.35 -- 0.51 & 0.048 & 0.621 & 1.515 & 0.333 & 0.429 & 0.0330 $\pm$ 0.0365 $\pm$ 0.0009 & 0.0560 $\pm$ 0.0577 $\pm$ 0.0078 \\
               &              & 0.51 -- 1.80 & 0.046 & 0.665 & 1.553 & 0.335 & 0.688 & 0.0344 $\pm$ 0.0326 $\pm$ 0.0004 & 0.0479 $\pm$ 0.0497 $\pm$ 0.0020 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.054 & 0.513 & 1.407 & 0.415 & 0.155 & 0.0430 $\pm$ 0.0434 $\pm$ 0.0058 & 0.0832 $\pm$ 0.0771 $\pm$ 0.0116 \\
               &              & 0.23 -- 0.35 & 0.051 & 0.564 & 1.459 & 0.416 & 0.291 & -0.0294 $\pm$ 0.0435 $\pm$ 0.0159 & -0.0321 $\pm$ 0.0741 $\pm$ 0.0198 \\
               &              & 0.35 -- 0.51 & 0.050 & 0.594 & 1.493 & 0.416 & 0.428 & 0.0101 $\pm$ 0.0383 $\pm$ 0.0103 & 0.0191 $\pm$ 0.0636 $\pm$ 0.0089 \\
               &              & 0.51 -- 1.80 & 0.047 & 0.645 & 1.535 & 0.418 & 0.727 & 0.0287 $\pm$ 0.0297 $\pm$ 0.0089 & 0.0404 $\pm$ 0.0465 $\pm$ 0.0084 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.055 & 0.500 & 1.402 & 0.556 & 0.158 & -0.0342 $\pm$ 0.0467 $\pm$ 0.0169 & -0.0464 $\pm$ 0.0854 $\pm$ 0.0307 \\
               &              & 0.23 -- 0.35 & 0.053 & 0.545 & 1.451 & 0.561 & 0.292 & 0.0605 $\pm$ 0.0433 $\pm$ 0.0094 & 0.0822 $\pm$ 0.0758 $\pm$ 0.0133 \\
               &              & 0.35 -- 0.51 & 0.051 & 0.576 & 1.476 & 0.564 & 0.430 & 0.0873 $\pm$ 0.0358 $\pm$ 0.0033 & 0.1440 $\pm$ 0.0607 $\pm$ 0.0006 \\
               &              & 0.51 -- 1.80 & 0.048 & 0.623 & 1.515 & 0.569 & 0.769 & -0.0124 $\pm$ 0.0234 $\pm$ 0.0093 & -0.0168 $\pm$ 0.0377 $\pm$ 0.0106 \\ \hline
0.071 -- 0.104 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.086 & 0.499 & 2.212 & 0.251 & 0.147 & -0.0140 $\pm$ 0.0388 $\pm$ 0.0005 & -0.0015 $\pm$ 0.0683 $\pm$ 0.0054 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.555 & 2.462 & 0.250 & 0.290 & -0.0494 $\pm$ 0.0459 $\pm$ 0.0058 & -0.0727 $\pm$ 0.0764 $\pm$ 0.0066 \\
               &              & 0.35 -- 0.51 & 0.085 & 0.560 & 2.469 & 0.250 & 0.425 & 0.0270 $\pm$ 0.0475 $\pm$ 0.0024 & 0.0363 $\pm$ 0.0765 $\pm$ 0.0062 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.608 & 2.682 & 0.256 & 0.629 & 0.0235 $\pm$ 0.0597 $\pm$ 0.0061 & 0.0453 $\pm$ 0.0914 $\pm$ 0.0065 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.086 & 0.454 & 2.030 & 0.334 & 0.149 & -0.0635 $\pm$ 0.0471 $\pm$ 0.0065 & -0.0968 $\pm$ 0.0887 $\pm$ 0.0066 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.499 & 2.213 & 0.334 & 0.287 & 0.0325 $\pm$ 0.0524 $\pm$ 0.0057 & 0.0671 $\pm$ 0.0953 $\pm$ 0.0127 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.538 & 2.392 & 0.334 & 0.428 & -0.0456 $\pm$ 0.0546 $\pm$ 0.0085 & -0.0715 $\pm$ 0.0929 $\pm$ 0.0083 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.574 & 2.539 & 0.335 & 0.663 & 0.0657 $\pm$ 0.0575 $\pm$ 0.0019 & 0.1013 $\pm$ 0.0919 $\pm$ 0.0044 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.087 & 0.438 & 1.962 & 0.416 & 0.152 & -0.0315 $\pm$ 0.0456 $\pm$ 0.0025 & -0.0714 $\pm$ 0.0908 $\pm$ 0.0024 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.473 & 2.099 & 0.417 & 0.287 & 0.0764 $\pm$ 0.0497 $\pm$ 0.0045 & 0.1072 $\pm$ 0.0954 $\pm$ 0.0120 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.513 & 2.278 & 0.419 & 0.424 & 0.1257 $\pm$ 0.0481 $\pm$ 0.0030 & 0.2244 $\pm$ 0.0883 $\pm$ 0.0018 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.560 & 2.476 & 0.419 & 0.696 & -0.0265 $\pm$ 0.0471 $\pm$ 0.0044 & -0.0374 $\pm$ 0.0792 $\pm$ 0.0108 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.087 & 0.424 & 1.897 & 0.562 & 0.155 & 0.0811 $\pm$ 0.0461 $\pm$ 0.0056 & 0.1291 $\pm$ 0.0962 $\pm$ 0.0172 \\
               &              & 0.23 -- 0.35 & 0.087 & 0.446 & 1.995 & 0.566 & 0.290 & -0.0686 $\pm$ 0.0441 $\pm$ 0.0053 & -0.1353 $\pm$ 0.0890 $\pm$ 0.0019 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.475 & 2.112 & 0.570 & 0.427 & -0.0000 $\pm$ 0.0400 $\pm$ 0.0057 & 0.0119 $\pm$ 0.0794 $\pm$ 0.0075 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.534 & 2.370 & 0.573 & 0.733 & 0.0428 $\pm$ 0.0331 $\pm$ 0.0073 & 0.0852 $\pm$ 0.0594 $\pm$ 0.0084 \\ \hline
0.104 -- 0.149 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.124 & 0.493 & 3.162 & 0.252 & 0.147 & -0.0616 $\pm$ 0.0451 $\pm$ 0.0050 & -0.0975 $\pm$ 0.0794 $\pm$ 0.0064 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.535 & 3.424 & 0.252 & 0.286 & -0.0369 $\pm$ 0.0553 $\pm$ 0.0015 & -0.0525 $\pm$ 0.0925 $\pm$ 0.0054 \\
               &              & 0.35 -- 0.51 & 0.123 & 0.542 & 3.442 & 0.250 & 0.426 & -0.0922 $\pm$ 0.0597 $\pm$ 0.0024 & -0.1765 $\pm$ 0.0967 $\pm$ 0.0032 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.574 & 3.658 & 0.256 & 0.628 & -0.2358 $\pm$ 0.0788 $\pm$ 0.0084 & -0.3370 $\pm$ 0.1213 $\pm$ 0.0098 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.124 & 0.446 & 2.864 & 0.334 & 0.150 & 0.0033 $\pm$ 0.0546 $\pm$ 0.0134 & -0.0201 $\pm$ 0.1032 $\pm$ 0.0187 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.484 & 3.108 & 0.335 & 0.287 & 0.0658 $\pm$ 0.0628 $\pm$ 0.0005 & 0.0979 $\pm$ 0.1127 $\pm$ 0.0061 \\
               &              & 0.35 -- 0.51 & 0.123 & 0.523 & 3.341 & 0.334 & 0.425 & 0.0789 $\pm$ 0.0658 $\pm$ 0.0041 & 0.1564 $\pm$ 0.1115 $\pm$ 0.0053 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.537 & 3.420 & 0.335 & 0.659 & 0.1313 $\pm$ 0.0716 $\pm$ 0.0072 & 0.2426 $\pm$ 0.1152 $\pm$ 0.0056 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.124 & 0.425 & 2.726 & 0.416 & 0.154 & -0.0602 $\pm$ 0.0518 $\pm$ 0.0057 & -0.1022 $\pm$ 0.1035 $\pm$ 0.0120 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.449 & 2.878 & 0.417 & 0.287 & -0.0429 $\pm$ 0.0565 $\pm$ 0.0119 & -0.1422 $\pm$ 0.1080 $\pm$ 0.0217 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.493 & 3.154 & 0.419 & 0.423 & -0.0051 $\pm$ 0.0576 $\pm$ 0.0070 & 0.0342 $\pm$ 0.1055 $\pm$ 0.0028 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.525 & 3.346 & 0.419 & 0.694 & -0.0001 $\pm$ 0.0575 $\pm$ 0.0070 & -0.0033 $\pm$ 0.0965 $\pm$ 0.0154 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.123 & 0.420 & 2.684 & 0.562 & 0.155 & -0.1003 $\pm$ 0.0523 $\pm$ 0.0016 & -0.2829 $\pm$ 0.1102 $\pm$ 0.0062 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.426 & 2.736 & 0.567 & 0.291 & 0.0186 $\pm$ 0.0504 $\pm$ 0.0040 & 0.0199 $\pm$ 0.1044 $\pm$ 0.0057 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.451 & 2.898 & 0.571 & 0.424 & 0.0156 $\pm$ 0.0455 $\pm$ 0.0009 & 0.0401 $\pm$ 0.0904 $\pm$ 0.0051 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.508 & 3.244 & 0.578 & 0.718 & 0.0243 $\pm$ 0.0397 $\pm$ 0.0075 & 0.0858 $\pm$ 0.0718 $\pm$ 0.0107 \\ \hline
0.149 -- 0.400 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.208 & 0.482 & 5.170 & 0.252 & 0.147 & 0.0379 $\pm$ 0.0472 $\pm$ 0.0059 & 0.0813 $\pm$ 0.0838 $\pm$ 0.0112 \\
               &              & 0.23 -- 0.35 & 0.210 & 0.498 & 5.336 & 0.254 & 0.285 & 0.0420 $\pm$ 0.0612 $\pm$ 0.0136 & 0.0675 $\pm$ 0.1050 $\pm$ 0.0228 \\
               &              & 0.35 -- 0.51 & 0.206 & 0.506 & 5.319 & 0.252 & 0.422 & 0.0163 $\pm$ 0.0703 $\pm$ 0.0166 & 0.0548 $\pm$ 0.1180 $\pm$ 0.0319 \\
               &              & 0.51 -- 1.80 & 0.213 & 0.493 & 5.324 & 0.255 & 0.632 & 0.0451 $\pm$ 0.1019 $\pm$ 0.0135 & 0.1244 $\pm$ 0.1653 $\pm$ 0.0213 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.209 & 0.451 & 4.877 & 0.333 & 0.152 & 0.0602 $\pm$ 0.0567 $\pm$ 0.0022 & 0.1201 $\pm$ 0.1049 $\pm$ 0.0037 \\
               &              & 0.23 -- 0.35 & 0.210 & 0.455 & 4.925 & 0.335 & 0.287 & 0.0095 $\pm$ 0.0639 $\pm$ 0.0030 & 0.0215 $\pm$ 0.1157 $\pm$ 0.0004 \\
               &              & 0.35 -- 0.51 & 0.210 & 0.489 & 5.257 & 0.336 & 0.421 & 0.0894 $\pm$ 0.0730 $\pm$ 0.0017 & 0.1671 $\pm$ 0.1260 $\pm$ 0.0077 \\
               &              & 0.51 -- 1.80 & 0.205 & 0.474 & 4.937 & 0.336 & 0.670 & 0.0821 $\pm$ 0.0878 $\pm$ 0.0231 & 0.1520 $\pm$ 0.1450 $\pm$ 0.0346 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.208 & 0.436 & 4.709 & 0.415 & 0.155 & -0.0638 $\pm$ 0.0546 $\pm$ 0.0028 & -0.1238 $\pm$ 0.1051 $\pm$ 0.0012 \\
               &              & 0.23 -- 0.35 & 0.211 & 0.438 & 4.779 & 0.417 & 0.288 & -0.0296 $\pm$ 0.0587 $\pm$ 0.0035 & -0.0336 $\pm$ 0.1113 $\pm$ 0.0069 \\
               &              & 0.35 -- 0.51 & 0.214 & 0.457 & 5.032 & 0.419 & 0.422 & 0.0049 $\pm$ 0.0600 $\pm$ 0.0056 & -0.0217 $\pm$ 0.1101 $\pm$ 0.0113 \\
               &              & 0.51 -- 1.80 & 0.206 & 0.488 & 5.149 & 0.421 & 0.685 & 0.0908 $\pm$ 0.0646 $\pm$ 0.0031 & 0.1395 $\pm$ 0.1117 $\pm$ 0.0015 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.208 & 0.433 & 4.672 & 0.562 & 0.156 & -0.0442 $\pm$ 0.0539 $\pm$ 0.0059 & -0.0517 $\pm$ 0.1082 $\pm$ 0.0072 \\
               &              & 0.23 -- 0.35 & 0.210 & 0.432 & 4.709 & 0.566 & 0.291 & 0.0612 $\pm$ 0.0521 $\pm$ 0.0038 & 0.1424 $\pm$ 0.1035 $\pm$ 0.0057 \\
               &              & 0.35 -- 0.51 & 0.209 & 0.439 & 4.753 & 0.571 & 0.424 & 0.0436 $\pm$ 0.0480 $\pm$ 0.0003 & 0.0316 $\pm$ 0.0931 $\pm$ 0.0087 \\
               &              & 0.51 -- 1.80 & 0.211 & 0.473 & 5.118 & 0.580 & 0.695 & -0.0491 $\pm$ 0.0438 $\pm$ 0.0031 & -0.0628 $\pm$ 0.0807 $\pm$ 0.0048 \\ \hline
 \end{tabular}
\begin{tabular}{|c c c |c c c c c|r r|}
\hline
\multicolumn{3}{|c|}{Kinematic bin} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$K^-$}\\\hline
 $x_{B}$ & $z$ & $P_{h\perp}$ & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ & \multicolumn{1}{c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\
 & & $\left[\text{GeV}\right]$ &  &  & $\left[\text{GeV}^2\right]$  &  & $\left[\text{GeV}\right]$  &  & \\ \hline
0.023 -- 0.071 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.051 & 0.572 & 1.478 & 0.245 & 0.156 & 0.0361 $\pm$ 0.0404 $\pm$ 0.0076 & 0.0564 $\pm$ 0.0665 $\pm$ 0.0099 \\
               &              & 0.23 -- 0.35 & 0.048 & 0.622 & 1.500 & 0.245 & 0.291 & -0.0242 $\pm$ 0.0385 $\pm$ 0.0142 & -0.0370 $\pm$ 0.0606 $\pm$ 0.0195 \\
               &              & 0.35 -- 0.51 & 0.047 & 0.651 & 1.535 & 0.247 & 0.427 & -0.0697 $\pm$ 0.0352 $\pm$ 0.0091 & -0.1079 $\pm$ 0.0537 $\pm$ 0.0127 \\
               &              & 0.51 -- 1.80 & 0.045 & 0.693 & 1.576 & 0.253 & 0.646 & 0.0312 $\pm$ 0.0370 $\pm$ 0.0077 & 0.0447 $\pm$ 0.0549 $\pm$ 0.0113 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.053 & 0.538 & 1.438 & 0.333 & 0.155 & -0.0331 $\pm$ 0.0578 $\pm$ 0.0029 & -0.0551 $\pm$ 0.0989 $\pm$ 0.0009 \\
               &              & 0.23 -- 0.35 & 0.049 & 0.592 & 1.474 & 0.333 & 0.289 & 0.0168 $\pm$ 0.0561 $\pm$ 0.0031 & 0.0172 $\pm$ 0.0917 $\pm$ 0.0087 \\
               &              & 0.35 -- 0.51 & 0.047 & 0.627 & 1.504 & 0.332 & 0.428 & -0.0105 $\pm$ 0.0503 $\pm$ 0.0009 & -0.0040 $\pm$ 0.0794 $\pm$ 0.0025 \\
               &              & 0.51 -- 1.80 & 0.046 & 0.666 & 1.548 & 0.334 & 0.693 & -0.0151 $\pm$ 0.0425 $\pm$ 0.0066 & -0.0207 $\pm$ 0.0645 $\pm$ 0.0073 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.053 & 0.517 & 1.396 & 0.415 & 0.154 & -0.0485 $\pm$ 0.0597 $\pm$ 0.0046 & -0.0860 $\pm$ 0.1049 $\pm$ 0.0050 \\
               &              & 0.23 -- 0.35 & 0.051 & 0.572 & 1.454 & 0.416 & 0.291 & 0.0524 $\pm$ 0.0607 $\pm$ 0.0083 & 0.0760 $\pm$ 0.1022 $\pm$ 0.0085 \\
               &              & 0.35 -- 0.51 & 0.049 & 0.607 & 1.492 & 0.416 & 0.428 & -0.0073 $\pm$ 0.0551 $\pm$ 0.0118 & -0.0129 $\pm$ 0.0899 $\pm$ 0.0138 \\
               &              & 0.51 -- 1.80 & 0.046 & 0.652 & 1.521 & 0.417 & 0.733 & -0.0178 $\pm$ 0.0406 $\pm$ 0.0095 & -0.0366 $\pm$ 0.0628 $\pm$ 0.0123 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.054 & 0.509 & 1.401 & 0.550 & 0.157 & 0.0171 $\pm$ 0.0673 $\pm$ 0.0014 & -0.0175 $\pm$ 0.1203 $\pm$ 0.0026 \\
               &              & 0.23 -- 0.35 & 0.052 & 0.553 & 1.446 & 0.554 & 0.291 & -0.0531 $\pm$ 0.0664 $\pm$ 0.0019 & -0.0679 $\pm$ 0.1152 $\pm$ 0.0018 \\
               &              & 0.35 -- 0.51 & 0.049 & 0.592 & 1.475 & 0.557 & 0.428 & 0.1547 $\pm$ 0.0553 $\pm$ 0.0155 & 0.2609 $\pm$ 0.0920 $\pm$ 0.0188 \\
               &              & 0.51 -- 1.80 & 0.047 & 0.641 & 1.522 & 0.561 & 0.771 & -0.0210 $\pm$ 0.0381 $\pm$ 0.0208 & -0.0319 $\pm$ 0.0600 $\pm$ 0.0374 \\ \hline
0.071 -- 0.104 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.086 & 0.499 & 2.212 & 0.249 & 0.146 & 0.0202 $\pm$ 0.0520 $\pm$ 0.0057 & 0.0180 $\pm$ 0.0921 $\pm$ 0.0065 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.554 & 2.451 & 0.248 & 0.289 & -0.0289 $\pm$ 0.0637 $\pm$ 0.0109 & -0.0249 $\pm$ 0.1066 $\pm$ 0.0144 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.569 & 2.513 & 0.247 & 0.426 & -0.0291 $\pm$ 0.0626 $\pm$ 0.0132 & -0.0486 $\pm$ 0.1000 $\pm$ 0.0191 \\
               &              & 0.51 -- 1.80 & 0.085 & 0.623 & 2.753 & 0.254 & 0.637 & 0.0078 $\pm$ 0.0745 $\pm$ 0.0072 & -0.0090 $\pm$ 0.1126 $\pm$ 0.0081 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.086 & 0.453 & 2.020 & 0.334 & 0.149 & -0.0432 $\pm$ 0.0678 $\pm$ 0.0111 & 0.0054 $\pm$ 0.1296 $\pm$ 0.0136 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.505 & 2.251 & 0.334 & 0.289 & -0.0410 $\pm$ 0.0750 $\pm$ 0.0150 & -0.1069 $\pm$ 0.1347 $\pm$ 0.0309 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.541 & 2.396 & 0.334 & 0.427 & -0.0449 $\pm$ 0.0786 $\pm$ 0.0048 & -0.0242 $\pm$ 0.1333 $\pm$ 0.0069 \\
               &              & 0.51 -- 1.80 & 0.085 & 0.578 & 2.554 & 0.335 & 0.675 & -0.0235 $\pm$ 0.0787 $\pm$ 0.0038 & 0.0015 $\pm$ 0.1257 $\pm$ 0.0050 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.086 & 0.437 & 1.949 & 0.416 & 0.150 & 0.0986 $\pm$ 0.0683 $\pm$ 0.0029 & 0.1851 $\pm$ 0.1363 $\pm$ 0.0049 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.475 & 2.118 & 0.414 & 0.288 & -0.0768 $\pm$ 0.0760 $\pm$ 0.0021 & -0.1532 $\pm$ 0.1441 $\pm$ 0.0071 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.521 & 2.306 & 0.418 & 0.425 & 0.0192 $\pm$ 0.0765 $\pm$ 0.0145 & 0.0207 $\pm$ 0.1392 $\pm$ 0.0248 \\
               &              & 0.51 -- 1.80 & 0.085 & 0.563 & 2.487 & 0.418 & 0.707 & -0.0168 $\pm$ 0.0696 $\pm$ 0.0062 & -0.0747 $\pm$ 0.1157 $\pm$ 0.0054 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.086 & 0.432 & 1.922 & 0.551 & 0.154 & 0.0376 $\pm$ 0.0742 $\pm$ 0.0163 & 0.1635 $\pm$ 0.1517 $\pm$ 0.0277 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.444 & 1.973 & 0.558 & 0.288 & 0.0816 $\pm$ 0.0742 $\pm$ 0.0080 & 0.1571 $\pm$ 0.1485 $\pm$ 0.0095 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.479 & 2.133 & 0.559 & 0.427 & 0.0274 $\pm$ 0.0698 $\pm$ 0.0261 & 0.0057 $\pm$ 0.1350 $\pm$ 0.0448 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.551 & 2.437 & 0.565 & 0.732 & -0.0243 $\pm$ 0.0617 $\pm$ 0.0097 & -0.0477 $\pm$ 0.1071 $\pm$ 0.0185 \\ \hline
0.104 -- 0.149 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.124 & 0.491 & 3.156 & 0.251 & 0.145 & -0.1021 $\pm$ 0.0614 $\pm$ 0.0096 & -0.1797 $\pm$ 0.1086 $\pm$ 0.0122 \\
               &              & 0.23 -- 0.35 & 0.123 & 0.534 & 3.396 & 0.250 & 0.287 & -0.0481 $\pm$ 0.0776 $\pm$ 0.0089 & -0.0735 $\pm$ 0.1317 $\pm$ 0.0105 \\
               &              & 0.35 -- 0.51 & 0.123 & 0.549 & 3.503 & 0.248 & 0.427 & 0.0524 $\pm$ 0.0767 $\pm$ 0.0110 & 0.0881 $\pm$ 0.1235 $\pm$ 0.0170 \\
               &              & 0.51 -- 1.80 & 0.122 & 0.584 & 3.686 & 0.255 & 0.630 & -0.0582 $\pm$ 0.0954 $\pm$ 0.0077 & -0.0826 $\pm$ 0.1473 $\pm$ 0.0141 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.124 & 0.442 & 2.836 & 0.333 & 0.150 & -0.0630 $\pm$ 0.0792 $\pm$ 0.0070 & -0.1006 $\pm$ 0.1522 $\pm$ 0.0129 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.478 & 3.066 & 0.335 & 0.287 & 0.0098 $\pm$ 0.0968 $\pm$ 0.0067 & 0.0870 $\pm$ 0.1772 $\pm$ 0.0065 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.522 & 3.347 & 0.334 & 0.423 & -0.0046 $\pm$ 0.0995 $\pm$ 0.0209 & 0.0112 $\pm$ 0.1692 $\pm$ 0.0345 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.533 & 3.400 & 0.334 & 0.673 & 0.0017 $\pm$ 0.0997 $\pm$ 0.0037 & 0.0019 $\pm$ 0.1620 $\pm$ 0.0042 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.123 & 0.421 & 2.677 & 0.414 & 0.152 & -0.0116 $\pm$ 0.0814 $\pm$ 0.0096 & -0.0596 $\pm$ 0.1633 $\pm$ 0.0128 \\
               &              & 0.23 -- 0.35 & 0.123 & 0.442 & 2.823 & 0.417 & 0.288 & 0.1179 $\pm$ 0.0911 $\pm$ 0.0058 & 0.2043 $\pm$ 0.1804 $\pm$ 0.0100 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.492 & 3.140 & 0.417 & 0.424 & 0.0820 $\pm$ 0.0934 $\pm$ 0.0062 & 0.1475 $\pm$ 0.1728 $\pm$ 0.0084 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.519 & 3.312 & 0.416 & 0.709 & 0.0322 $\pm$ 0.0917 $\pm$ 0.0055 & 0.0914 $\pm$ 0.1553 $\pm$ 0.0146 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.123 & 0.424 & 2.698 & 0.554 & 0.156 & 0.0975 $\pm$ 0.0920 $\pm$ 0.0096 & 0.1480 $\pm$ 0.1855 $\pm$ 0.0209 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.429 & 2.745 & 0.556 & 0.289 & -0.1257 $\pm$ 0.0886 $\pm$ 0.0111 & -0.2845 $\pm$ 0.1766 $\pm$ 0.0189 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.448 & 2.875 & 0.561 & 0.426 & 0.1097 $\pm$ 0.0882 $\pm$ 0.0026 & 0.2306 $\pm$ 0.1744 $\pm$ 0.0050 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.522 & 3.310 & 0.563 & 0.723 & -0.0503 $\pm$ 0.0769 $\pm$ 0.0075 & -0.0534 $\pm$ 0.1354 $\pm$ 0.0113 \\ \hline
0.149 -- 0.400 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.207 & 0.477 & 5.085 & 0.249 & 0.148 & -0.1571 $\pm$ 0.0675 $\pm$ 0.0095 & -0.3199 $\pm$ 0.1201 $\pm$ 0.0131 \\
               &              & 0.23 -- 0.35 & 0.214 & 0.493 & 5.393 & 0.251 & 0.288 & -0.0647 $\pm$ 0.0894 $\pm$ 0.0047 & -0.1108 $\pm$ 0.1541 $\pm$ 0.0069 \\
               &              & 0.35 -- 0.51 & 0.205 & 0.507 & 5.303 & 0.249 & 0.426 & -0.0139 $\pm$ 0.0936 $\pm$ 0.0123 & -0.0573 $\pm$ 0.1567 $\pm$ 0.0226 \\
               &              & 0.51 -- 1.80 & 0.208 & 0.511 & 5.406 & 0.254 & 0.635 & -0.0309 $\pm$ 0.1213 $\pm$ 0.0080 & -0.0466 $\pm$ 0.1966 $\pm$ 0.0094 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.205 & 0.442 & 4.707 & 0.333 & 0.152 & -0.2011 $\pm$ 0.0901 $\pm$ 0.0079 & -0.4367 $\pm$ 0.1695 $\pm$ 0.0068 \\
               &              & 0.23 -- 0.35 & 0.212 & 0.445 & 4.834 & 0.335 & 0.289 & -0.0699 $\pm$ 0.1042 $\pm$ 0.0143 & -0.0894 $\pm$ 0.1931 $\pm$ 0.0218 \\
               &              & 0.35 -- 0.51 & 0.214 & 0.474 & 5.149 & 0.333 & 0.422 & -0.2013 $\pm$ 0.1102 $\pm$ 0.0000 & -0.3262 $\pm$ 0.1947 $\pm$ 0.0018 \\
               &              & 0.51 -- 1.80 & 0.206 & 0.490 & 5.125 & 0.334 & 0.681 & 0.1742 $\pm$ 0.1156 $\pm$ 0.0101 & 0.2641 $\pm$ 0.1932 $\pm$ 0.0185 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.202 & 0.431 & 4.531 & 0.414 & 0.155 & -0.0457 $\pm$ 0.0961 $\pm$ 0.0131 & -0.0582 $\pm$ 0.1869 $\pm$ 0.0261 \\
               &              & 0.23 -- 0.35 & 0.209 & 0.434 & 4.692 & 0.416 & 0.289 & -0.1288 $\pm$ 0.1044 $\pm$ 0.0079 & -0.3393 $\pm$ 0.1971 $\pm$ 0.0063 \\
               &              & 0.35 -- 0.51 & 0.210 & 0.444 & 4.775 & 0.419 & 0.422 & 0.0515 $\pm$ 0.1030 $\pm$ 0.0031 & 0.0718 $\pm$ 0.1930 $\pm$ 0.0059 \\
               &              & 0.51 -- 1.80 & 0.205 & 0.479 & 4.999 & 0.418 & 0.687 & 0.0056 $\pm$ 0.1031 $\pm$ 0.0025 & -0.0284 $\pm$ 0.1793 $\pm$ 0.0057 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.200 & 0.433 & 4.484 & 0.552 & 0.154 & 0.1374 $\pm$ 0.1127 $\pm$ 0.0107 & 0.1903 $\pm$ 0.2227 $\pm$ 0.0240 \\
               &              & 0.23 -- 0.35 & 0.203 & 0.430 & 4.521 & 0.558 & 0.288 & -0.0696 $\pm$ 0.1043 $\pm$ 0.0064 & -0.1007 $\pm$ 0.2009 $\pm$ 0.0098 \\
               &              & 0.35 -- 0.51 & 0.207 & 0.429 & 4.572 & 0.558 & 0.424 & -0.1224 $\pm$ 0.0975 $\pm$ 0.0003 & -0.2500 $\pm$ 0.1913 $\pm$ 0.0020 \\
               &              & 0.51 -- 1.80 & 0.208 & 0.474 & 5.022 & 0.562 & 0.695 & -0.0575 $\pm$ 0.0955 $\pm$ 0.0288 & -0.1258 $\pm$ 0.1733 $\pm$ 0.0515 \\ \hline
 \end{tabular}
\begin{tabular}{|c c c |c c c c c|r r|}
\hline
\multicolumn{3}{|c|}{Kinematic bin} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$p$}\\\hline
 $x_{B}$ & $z$ & $P_{h\perp}$ & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ & \multicolumn{1}{c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\
 & & $\left[\text{GeV}\right]$ &  &  & $\left[\text{GeV}^2\right]$  &  & $\left[\text{GeV}\right]$  &  & \\ \hline
 0.023 -- 0.071 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.046 & 0.685 & 1.629 & 0.259 & 0.167 & -0.0160 $\pm$ 0.0652 $\pm$ 0.0044 & -0.0139 $\pm$ 0.0961 $\pm$ 0.0073 \\
               &              & 0.23 -- 0.35 & 0.044 & 0.705 & 1.597 & 0.256 & 0.295 & 0.0343 $\pm$ 0.0537 $\pm$ 0.0133 & 0.0584 $\pm$ 0.0790 $\pm$ 0.0189 \\
               &              & 0.35 -- 0.51 & 0.044 & 0.710 & 1.591 & 0.253 & 0.432 & 0.0728 $\pm$ 0.0391 $\pm$ 0.0083 & 0.1036 $\pm$ 0.0573 $\pm$ 0.0117 \\
               &              & 0.51 -- 1.80 & 0.043 & 0.720 & 1.600 & 0.256 & 0.672 & -0.0103 $\pm$ 0.0317 $\pm$ 0.0115 & -0.0135 $\pm$ 0.0464 $\pm$ 0.0165 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.051 & 0.582 & 1.516 & 0.336 & 0.159 & 0.0425 $\pm$ 0.0582 $\pm$ 0.0060 & 0.0644 $\pm$ 0.0938 $\pm$ 0.0054 \\
               &              & 0.23 -- 0.35 & 0.049 & 0.617 & 1.531 & 0.335 & 0.293 & -0.0621 $\pm$ 0.0510 $\pm$ 0.0039 & -0.1020 $\pm$ 0.0803 $\pm$ 0.0084 \\
               &              & 0.35 -- 0.51 & 0.047 & 0.635 & 1.530 & 0.334 & 0.431 & -0.0476 $\pm$ 0.0432 $\pm$ 0.0187 & -0.0721 $\pm$ 0.0672 $\pm$ 0.0303 \\
               &              & 0.51 -- 1.80 & 0.046 & 0.657 & 1.525 & 0.334 & 0.702 & -0.0601 $\pm$ 0.0332 $\pm$ 0.0032 & -0.0901 $\pm$ 0.0508 $\pm$ 0.0045 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.054 & 0.528 & 1.442 & 0.417 & 0.156 & 0.0503 $\pm$ 0.0487 $\pm$ 0.0175 & 0.0760 $\pm$ 0.0852 $\pm$ 0.0272 \\
               &              & 0.23 -- 0.35 & 0.051 & 0.576 & 1.476 & 0.418 & 0.292 & 0.0344 $\pm$ 0.0472 $\pm$ 0.0078 & 0.0635 $\pm$ 0.0799 $\pm$ 0.0116 \\
               &              & 0.35 -- 0.51 & 0.049 & 0.599 & 1.491 & 0.417 & 0.428 & 0.0720 $\pm$ 0.0401 $\pm$ 0.0045 & 0.1120 $\pm$ 0.0663 $\pm$ 0.0100 \\
               &              & 0.51 -- 1.80 & 0.047 & 0.631 & 1.505 & 0.417 & 0.727 & 0.0051 $\pm$ 0.0324 $\pm$ 0.0036 & 0.0015 $\pm$ 0.0519 $\pm$ 0.0058 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.055 & 0.494 & 1.391 & 0.555 & 0.156 & -0.0425 $\pm$ 0.0518 $\pm$ 0.0127 & -0.0564 $\pm$ 0.0954 $\pm$ 0.0213 \\
               &              & 0.23 -- 0.35 & 0.053 & 0.532 & 1.421 & 0.553 & 0.291 & -0.0344 $\pm$ 0.0493 $\pm$ 0.0042 & -0.0872 $\pm$ 0.0884 $\pm$ 0.0091 \\
               &              & 0.35 -- 0.51 & 0.051 & 0.560 & 1.445 & 0.555 & 0.428 & 0.0087 $\pm$ 0.0414 $\pm$ 0.0174 & 0.0279 $\pm$ 0.0720 $\pm$ 0.0344 \\
               &              & 0.51 -- 1.80 & 0.049 & 0.600 & 1.481 & 0.557 & 0.753 & 0.0172 $\pm$ 0.0316 $\pm$ 0.0119 & 0.0309 $\pm$ 0.0522 $\pm$ 0.0183 \\ \hline
0.071 -- 0.104 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.086 & 0.655 & 2.918 & 0.265 & 0.156 & -0.1553 $\pm$ 0.0993 $\pm$ 0.0037 & -0.2224 $\pm$ 0.1477 $\pm$ 0.0052 \\
               &              & 0.23 -- 0.35 & 0.085 & 0.672 & 2.967 & 0.261 & 0.292 & 0.0517 $\pm$ 0.0949 $\pm$ 0.0136 & 0.0765 $\pm$ 0.1405 $\pm$ 0.0203 \\
               &              & 0.35 -- 0.51 & 0.085 & 0.681 & 3.010 & 0.258 & 0.430 & -0.0183 $\pm$ 0.0757 $\pm$ 0.0030 & -0.0169 $\pm$ 0.1117 $\pm$ 0.0035 \\
               &              & 0.51 -- 1.80 & 0.085 & 0.693 & 3.039 & 0.260 & 0.666 & -0.0170 $\pm$ 0.0652 $\pm$ 0.0006 & -0.0286 $\pm$ 0.0957 $\pm$ 0.0004 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.086 & 0.561 & 2.500 & 0.337 & 0.154 & 0.0881 $\pm$ 0.0749 $\pm$ 0.0332 & 0.1493 $\pm$ 0.1226 $\pm$ 0.0533 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.575 & 2.573 & 0.336 & 0.290 & 0.1299 $\pm$ 0.0743 $\pm$ 0.0216 & 0.1631 $\pm$ 0.1206 $\pm$ 0.0318 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.590 & 2.606 & 0.336 & 0.426 & -0.0898 $\pm$ 0.0696 $\pm$ 0.0075 & -0.1289 $\pm$ 0.1117 $\pm$ 0.0081 \\
               &              & 0.51 -- 1.80 & 0.085 & 0.612 & 2.704 & 0.336 & 0.691 & -0.0013 $\pm$ 0.0606 $\pm$ 0.0027 & -0.0090 $\pm$ 0.0951 $\pm$ 0.0083 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.086 & 0.487 & 2.170 & 0.421 & 0.154 & 0.0175 $\pm$ 0.0562 $\pm$ 0.0079 & 0.0244 $\pm$ 0.1029 $\pm$ 0.0087 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.511 & 2.281 & 0.421 & 0.290 & -0.0296 $\pm$ 0.0570 $\pm$ 0.0037 & -0.0428 $\pm$ 0.1029 $\pm$ 0.0158 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.531 & 2.358 & 0.419 & 0.426 & -0.0834 $\pm$ 0.0537 $\pm$ 0.0125 & -0.1592 $\pm$ 0.0953 $\pm$ 0.0134 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.559 & 2.471 & 0.419 & 0.711 & 0.1157 $\pm$ 0.0495 $\pm$ 0.0170 & 0.1749 $\pm$ 0.0847 $\pm$ 0.0264 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.087 & 0.429 & 1.921 & 0.560 & 0.155 & 0.0395 $\pm$ 0.0512 $\pm$ 0.0047 & 0.1176 $\pm$ 0.1068 $\pm$ 0.0064 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.440 & 1.962 & 0.561 & 0.290 & 0.0424 $\pm$ 0.0497 $\pm$ 0.0042 & 0.1092 $\pm$ 0.1023 $\pm$ 0.0154 \\
               &              & 0.35 -- 0.51 & 0.087 & 0.460 & 2.060 & 0.565 & 0.426 & -0.0309 $\pm$ 0.0452 $\pm$ 0.0047 & -0.0432 $\pm$ 0.0917 $\pm$ 0.0114 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.503 & 2.232 & 0.565 & 0.725 & 0.0017 $\pm$ 0.0407 $\pm$ 0.0076 & 0.0163 $\pm$ 0.0771 $\pm$ 0.0069 \\ \hline
0.104 -- 0.149 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.123 & 0.647 & 4.123 & 0.267 & 0.155 & 0.1123 $\pm$ 0.1155 $\pm$ 0.0035 & 0.1782 $\pm$ 0.1716 $\pm$ 0.0027 \\
               &              & 0.23 -- 0.35 & 0.123 & 0.662 & 4.224 & 0.263 & 0.290 & -0.0610 $\pm$ 0.1131 $\pm$ 0.0113 & -0.0922 $\pm$ 0.1671 $\pm$ 0.0162 \\
               &              & 0.35 -- 0.51 & 0.123 & 0.669 & 4.258 & 0.259 & 0.426 & -0.0053 $\pm$ 0.0986 $\pm$ 0.0157 & -0.0141 $\pm$ 0.1452 $\pm$ 0.0206 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.673 & 4.273 & 0.262 & 0.662 & -0.0630 $\pm$ 0.0884 $\pm$ 0.0078 & -0.0983 $\pm$ 0.1303 $\pm$ 0.0105 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.123 & 0.553 & 3.528 & 0.336 & 0.155 & -0.0009 $\pm$ 0.0837 $\pm$ 0.0035 & 0.0011 $\pm$ 0.1365 $\pm$ 0.0037 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.562 & 3.616 & 0.338 & 0.290 & -0.0984 $\pm$ 0.0917 $\pm$ 0.0136 & -0.1342 $\pm$ 0.1504 $\pm$ 0.0203 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.576 & 3.693 & 0.336 & 0.424 & 0.0820 $\pm$ 0.0847 $\pm$ 0.0049 & 0.1171 $\pm$ 0.1368 $\pm$ 0.0042 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.595 & 3.775 & 0.336 & 0.690 & 0.0338 $\pm$ 0.0765 $\pm$ 0.0033 & 0.0495 $\pm$ 0.1213 $\pm$ 0.0049 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.124 & 0.484 & 3.116 & 0.420 & 0.152 & -0.0942 $\pm$ 0.0641 $\pm$ 0.0053 & -0.1611 $\pm$ 0.1178 $\pm$ 0.0042 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.495 & 3.174 & 0.419 & 0.289 & -0.0674 $\pm$ 0.0682 $\pm$ 0.0090 & -0.1130 $\pm$ 0.1240 $\pm$ 0.0131 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.523 & 3.343 & 0.420 & 0.423 & 0.1489 $\pm$ 0.0633 $\pm$ 0.0115 & 0.3075 $\pm$ 0.1125 $\pm$ 0.0177 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.540 & 3.438 & 0.419 & 0.700 & 0.0117 $\pm$ 0.0640 $\pm$ 0.0176 & 0.0134 $\pm$ 0.1113 $\pm$ 0.0258 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.124 & 0.423 & 2.718 & 0.559 & 0.156 & 0.0137 $\pm$ 0.0552 $\pm$ 0.0200 & -0.0044 $\pm$ 0.1159 $\pm$ 0.0491 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.426 & 2.742 & 0.567 & 0.291 & 0.0418 $\pm$ 0.0549 $\pm$ 0.0019 & 0.1069 $\pm$ 0.1150 $\pm$ 0.0179 \\
               &              & 0.35 -- 0.51 & 0.124 & 0.445 & 2.857 & 0.570 & 0.424 & 0.0341 $\pm$ 0.0512 $\pm$ 0.0138 & 0.0725 $\pm$ 0.1042 $\pm$ 0.0336 \\
               &              & 0.51 -- 1.80 & 0.124 & 0.475 & 3.041 & 0.572 & 0.717 & -0.0399 $\pm$ 0.0493 $\pm$ 0.0342 & -0.0849 $\pm$ 0.0969 $\pm$ 0.0541 \\ \hline
0.149 -- 0.400 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.206 & 0.611 & 6.466 & 0.271 & 0.156 & -0.1266 $\pm$ 0.1238 $\pm$ 0.0476 & -0.2084 $\pm$ 0.1886 $\pm$ 0.0711 \\
               &              & 0.23 -- 0.35 & 0.205 & 0.623 & 6.587 & 0.270 & 0.293 & 0.0793 $\pm$ 0.1307 $\pm$ 0.0004 & 0.1314 $\pm$ 0.1978 $\pm$ 0.0016 \\
               &              & 0.35 -- 0.51 & 0.196 & 0.638 & 6.448 & 0.266 & 0.426 & -0.1992 $\pm$ 0.1262 $\pm$ 0.0190 & -0.2882 $\pm$ 0.1896 $\pm$ 0.0280 \\
               &              & 0.51 -- 1.80 & 0.198 & 0.635 & 6.449 & 0.267 & 0.677 & -0.0901 $\pm$ 0.1152 $\pm$ 0.0019 & -0.1194 $\pm$ 0.1722 $\pm$ 0.0038 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.216 & 0.530 & 5.889 & 0.338 & 0.153 & -0.0116 $\pm$ 0.0778 $\pm$ 0.0184 & -0.0120 $\pm$ 0.1307 $\pm$ 0.0327 \\
               &              & 0.23 -- 0.35 & 0.212 & 0.539 & 5.883 & 0.338 & 0.287 & -0.0540 $\pm$ 0.0842 $\pm$ 0.0043 & -0.1022 $\pm$ 0.1403 $\pm$ 0.0051 \\
               &              & 0.35 -- 0.51 & 0.209 & 0.552 & 5.931 & 0.337 & 0.423 & -0.0302 $\pm$ 0.0832 $\pm$ 0.0209 & -0.0395 $\pm$ 0.1361 $\pm$ 0.0368 \\
               &              & 0.51 -- 1.80 & 0.209 & 0.555 & 5.937 & 0.337 & 0.698 & -0.0242 $\pm$ 0.0890 $\pm$ 0.0077 & -0.0417 $\pm$ 0.1453 $\pm$ 0.0090 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.215 & 0.475 & 5.272 & 0.420 & 0.154 & 0.0364 $\pm$ 0.0592 $\pm$ 0.0080 & 0.0397 $\pm$ 0.1095 $\pm$ 0.0199 \\
               &              & 0.23 -- 0.35 & 0.215 & 0.480 & 5.295 & 0.421 & 0.289 & 0.0281 $\pm$ 0.0643 $\pm$ 0.0119 & 0.0415 $\pm$ 0.1179 $\pm$ 0.0251 \\
               &              & 0.35 -- 0.51 & 0.216 & 0.491 & 5.431 & 0.421 & 0.422 & 0.0915 $\pm$ 0.0638 $\pm$ 0.0119 & 0.1237 $\pm$ 0.1149 $\pm$ 0.0221 \\
               &              & 0.51 -- 1.80 & 0.215 & 0.500 & 5.472 & 0.421 & 0.698 & 0.0917 $\pm$ 0.0652 $\pm$ 0.0069 & 0.1657 $\pm$ 0.1161 $\pm$ 0.0101 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.212 & 0.429 & 4.723 & 0.559 & 0.155 & 0.0537 $\pm$ 0.0541 $\pm$ 0.0138 & 0.1371 $\pm$ 0.1108 $\pm$ 0.0212 \\
               &              & 0.23 -- 0.35 & 0.212 & 0.426 & 4.676 & 0.563 & 0.290 & 0.0205 $\pm$ 0.0552 $\pm$ 0.0089 & 0.0566 $\pm$ 0.1124 $\pm$ 0.0254 \\
               &              & 0.35 -- 0.51 & 0.216 & 0.424 & 4.711 & 0.569 & 0.425 & 0.1053 $\pm$ 0.0524 $\pm$ 0.0055 & 0.1830 $\pm$ 0.1064 $\pm$ 0.0062 \\
               &              & 0.51 -- 1.80 & 0.216 & 0.436 & 4.808 & 0.573 & 0.696 & 0.0168 $\pm$ 0.0504 $\pm$ 0.0024 & 0.0355 $\pm$ 0.1003 $\pm$ 0.0048 \\ \hline
 \end{tabular}
\begin{tabular}{|c c c |c c c c c|r r|}
\hline
\multicolumn{3}{|c|}{Kinematic bin} & \multicolumn{5}{|c|}{Average value} & \multicolumn{2}{|c|} {$\bar{p}$}\\\hline
 $x_{B}$ & $z$ & $P_{h\perp}$ & $\langle x_B \rangle$ & $\langle y \rangle$ & $\langle Q^2 \rangle$ & $\langle z \rangle$ & $\langle P_{h\perp} \rangle$ & \multicolumn{1}{c}{$\tilde{A}^{\sin(\phi)}_{LU}$} & \multicolumn{1}{c|}{$A^{\sin(\phi)}_{LU}$}\\
 & & $\left[\text{GeV}\right]$ &  &  & $\left[\text{GeV}^2\right]$  &  & $\left[\text{GeV}\right]$  &  & \\ \hline
0.023 -- 0.071 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.046 & 0.700 & 1.642 & 0.256 & 0.165 & 0.1579 $\pm$ 0.1283 $\pm$ 0.0290 & 0.2241 $\pm$ 0.1875 $\pm$ 0.0405 \\
               &              & 0.23 -- 0.35 & 0.044 & 0.724 & 1.640 & 0.253 & 0.295 & -0.0775 $\pm$ 0.1080 $\pm$ 0.0056 & -0.1168 $\pm$ 0.1575 $\pm$ 0.0061 \\
               &              & 0.35 -- 0.51 & 0.043 & 0.725 & 1.622 & 0.253 & 0.431 & -0.1602 $\pm$ 0.0774 $\pm$ 0.0139 & -0.2354 $\pm$ 0.1134 $\pm$ 0.0175 \\
               &              & 0.51 -- 1.80 & 0.043 & 0.734 & 1.614 & 0.255 & 0.665 & 0.0791 $\pm$ 0.0625 $\pm$ 0.0147 & 0.1140 $\pm$ 0.0911 $\pm$ 0.0217 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.049 & 0.615 & 1.551 & 0.334 & 0.161 & 0.1721 $\pm$ 0.1413 $\pm$ 0.0237 & 0.2572 $\pm$ 0.2204 $\pm$ 0.0358 \\
               &              & 0.23 -- 0.35 & 0.047 & 0.647 & 1.555 & 0.334 & 0.292 & -0.1026 $\pm$ 0.1212 $\pm$ 0.0125 & -0.1743 $\pm$ 0.1860 $\pm$ 0.0225 \\
               &              & 0.35 -- 0.51 & 0.046 & 0.662 & 1.553 & 0.333 & 0.434 & 0.0847 $\pm$ 0.0979 $\pm$ 0.0190 & 0.1226 $\pm$ 0.1483 $\pm$ 0.0248 \\
               &              & 0.51 -- 1.80 & 0.045 & 0.677 & 1.554 & 0.335 & 0.696 & -0.0515 $\pm$ 0.0673 $\pm$ 0.0027 & -0.0900 $\pm$ 0.1020 $\pm$ 0.0088 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.051 & 0.572 & 1.497 & 0.415 & 0.159 & 0.0568 $\pm$ 0.1401 $\pm$ 0.0253 & 0.1544 $\pm$ 0.2275 $\pm$ 0.0333 \\
               &              & 0.23 -- 0.35 & 0.049 & 0.624 & 1.537 & 0.416 & 0.292 & -0.2277 $\pm$ 0.1238 $\pm$ 0.0300 & -0.3650 $\pm$ 0.1968 $\pm$ 0.0533 \\
               &              & 0.35 -- 0.51 & 0.047 & 0.643 & 1.527 & 0.416 & 0.427 & 0.0610 $\pm$ 0.0979 $\pm$ 0.0305 & 0.1013 $\pm$ 0.1542 $\pm$ 0.0485 \\
               &              & 0.51 -- 1.80 & 0.045 & 0.667 & 1.539 & 0.416 & 0.724 & 0.0636 $\pm$ 0.0770 $\pm$ 0.0138 & 0.0944 $\pm$ 0.1192 $\pm$ 0.0156 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.053 & 0.535 & 1.458 & 0.549 & 0.154 & -0.1478 $\pm$ 0.1557 $\pm$ 0.0071 & -0.2682 $\pm$ 0.2699 $\pm$ 0.0151 \\
               &              & 0.23 -- 0.35 & 0.050 & 0.587 & 1.484 & 0.543 & 0.293 & -0.1342 $\pm$ 0.1417 $\pm$ 0.0077 & -0.2124 $\pm$ 0.2282 $\pm$ 0.0166 \\
               &              & 0.35 -- 0.51 & 0.049 & 0.608 & 1.488 & 0.549 & 0.428 & -0.1658 $\pm$ 0.1258 $\pm$ 0.0193 & -0.2428 $\pm$ 0.2017 $\pm$ 0.0315 \\
               &              & 0.51 -- 1.80 & 0.047 & 0.641 & 1.511 & 0.547 & 0.741 & 0.1148 $\pm$ 0.0895 $\pm$ 0.0238 & 0.1776 $\pm$ 0.1407 $\pm$ 0.0335 \\ \hline
0.071 -- 0.104 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.086 & 0.673 & 3.000 & 0.259 & 0.155 & -0.1893 $\pm$ 0.1913 $\pm$ 0.0069 & -0.2810 $\pm$ 0.2794 $\pm$ 0.0111 \\
               &              & 0.23 -- 0.35 & 0.084 & 0.691 & 3.016 & 0.255 & 0.293 & -0.2323 $\pm$ 0.1938 $\pm$ 0.0295 & -0.3494 $\pm$ 0.2847 $\pm$ 0.0462 \\
               &              & 0.35 -- 0.51 & 0.085 & 0.694 & 3.051 & 0.257 & 0.430 & -0.0211 $\pm$ 0.1500 $\pm$ 0.0068 & -0.0218 $\pm$ 0.2208 $\pm$ 0.0135 \\
               &              & 0.51 -- 1.80 & 0.085 & 0.702 & 3.074 & 0.259 & 0.657 & 0.0607 $\pm$ 0.1319 $\pm$ 0.0260 & 0.0787 $\pm$ 0.1934 $\pm$ 0.0392 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.087 & 0.585 & 2.628 & 0.338 & 0.155 & -0.0276 $\pm$ 0.2074 $\pm$ 0.0332 & -0.0000 $\pm$ 0.3258 $\pm$ 0.0509 \\
               &              & 0.23 -- 0.35 & 0.087 & 0.605 & 2.707 & 0.336 & 0.294 & -0.2087 $\pm$ 0.1875 $\pm$ 0.0098 & -0.3865 $\pm$ 0.2929 $\pm$ 0.0172 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.605 & 2.691 & 0.334 & 0.429 & -0.0237 $\pm$ 0.1514 $\pm$ 0.0265 & -0.0850 $\pm$ 0.2398 $\pm$ 0.0372 \\
               &              & 0.51 -- 1.80 & 0.085 & 0.630 & 2.771 & 0.336 & 0.680 & 0.0060 $\pm$ 0.1361 $\pm$ 0.0354 & 0.0180 $\pm$ 0.2124 $\pm$ 0.0494 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.086 & 0.541 & 2.414 & 0.419 & 0.158 & 0.0333 $\pm$ 0.1824 $\pm$ 0.0254 & 0.0271 $\pm$ 0.3036 $\pm$ 0.0395 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.565 & 2.510 & 0.417 & 0.292 & 0.2682 $\pm$ 0.1794 $\pm$ 0.0426 & 0.4282 $\pm$ 0.3005 $\pm$ 0.0808 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.557 & 2.485 & 0.416 & 0.428 & 0.2461 $\pm$ 0.1582 $\pm$ 0.0090 & 0.3995 $\pm$ 0.2689 $\pm$ 0.0099 \\
               &              & 0.51 -- 1.80 & 0.085 & 0.593 & 2.616 & 0.415 & 0.712 & 0.0964 $\pm$ 0.1295 $\pm$ 0.0042 & 0.1461 $\pm$ 0.2122 $\pm$ 0.0036 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.086 & 0.508 & 2.259 & 0.548 & 0.152 & -0.1929 $\pm$ 0.2160 $\pm$ 0.0093 & -0.3112 $\pm$ 0.3801 $\pm$ 0.0181 \\
               &              & 0.23 -- 0.35 & 0.086 & 0.525 & 2.324 & 0.549 & 0.290 & 0.2320 $\pm$ 0.2259 $\pm$ 0.0166 & 0.3580 $\pm$ 0.3907 $\pm$ 0.0182 \\
               &              & 0.35 -- 0.51 & 0.086 & 0.534 & 2.376 & 0.552 & 0.427 & -0.0495 $\pm$ 0.1740 $\pm$ 0.0233 & -0.1090 $\pm$ 0.3075 $\pm$ 0.0552 \\
               &              & 0.51 -- 1.80 & 0.086 & 0.550 & 2.446 & 0.552 & 0.704 & 0.0626 $\pm$ 0.1372 $\pm$ 0.0130 & 0.1635 $\pm$ 0.2407 $\pm$ 0.0143 \\ \hline
0.104 -- 0.149 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.122 & 0.652 & 4.116 & 0.263 & 0.160 & -0.0777 $\pm$ 0.2671 $\pm$ 0.0755 & -0.1341 $\pm$ 0.3942 $\pm$ 0.1074 \\
               &              & 0.23 -- 0.35 & 0.122 & 0.661 & 4.191 & 0.262 & 0.292 & 0.0535 $\pm$ 0.2227 $\pm$ 0.0042 & 0.0844 $\pm$ 0.3300 $\pm$ 0.0074 \\
               &              & 0.35 -- 0.51 & 0.123 & 0.681 & 4.326 & 0.258 & 0.428 & 0.1504 $\pm$ 0.1840 $\pm$ 0.0289 & 0.2156 $\pm$ 0.2716 $\pm$ 0.0399 \\
               &              & 0.51 -- 1.80 & 0.121 & 0.686 & 4.298 & 0.259 & 0.648 & -0.0027 $\pm$ 0.1685 $\pm$ 0.0051 & -0.0325 $\pm$ 0.2472 $\pm$ 0.0043 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.123 & 0.565 & 3.603 & 0.336 & 0.153 & -0.2488 $\pm$ 0.2058 $\pm$ 0.0459 & -0.3014 $\pm$ 0.3356 $\pm$ 0.0710 \\
               &              & 0.23 -- 0.35 & 0.124 & 0.581 & 3.722 & 0.336 & 0.294 & 0.0271 $\pm$ 0.2243 $\pm$ 0.0235 & 0.0640 $\pm$ 0.3538 $\pm$ 0.0375 \\
               &              & 0.35 -- 0.51 & 0.123 & 0.598 & 3.789 & 0.336 & 0.425 & 0.0701 $\pm$ 0.2211 $\pm$ 0.0180 & 0.1189 $\pm$ 0.3499 $\pm$ 0.0279 \\
               &              & 0.51 -- 1.80 & 0.122 & 0.622 & 3.944 & 0.335 & 0.681 & 0.1031 $\pm$ 0.1722 $\pm$ 0.0038 & 0.1588 $\pm$ 0.2678 $\pm$ 0.0093 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.124 & 0.530 & 3.395 & 0.421 & 0.157 & 0.1295 $\pm$ 0.2422 $\pm$ 0.0061 & 0.2913 $\pm$ 0.4083 $\pm$ 0.0100 \\
               &              & 0.23 -- 0.35 & 0.122 & 0.521 & 3.301 & 0.420 & 0.294 & -0.0072 $\pm$ 0.1943 $\pm$ 0.0179 & -0.1137 $\pm$ 0.3345 $\pm$ 0.0247 \\
               &              & 0.35 -- 0.51 & 0.123 & 0.552 & 3.534 & 0.415 & 0.424 & -0.2644 $\pm$ 0.1779 $\pm$ 0.0370 & -0.3583 $\pm$ 0.3024 $\pm$ 0.0621 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.572 & 3.635 & 0.416 & 0.707 & 0.2744 $\pm$ 0.1734 $\pm$ 0.0319 & 0.4414 $\pm$ 0.2893 $\pm$ 0.0525 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.123 & 0.497 & 3.168 & 0.542 & 0.155 & 0.2324 $\pm$ 0.2701 $\pm$ 0.0227 & 0.4541 $\pm$ 0.4811 $\pm$ 0.0566 \\
               &              & 0.23 -- 0.35 & 0.123 & 0.500 & 3.199 & 0.541 & 0.290 & -0.0834 $\pm$ 0.2312 $\pm$ 0.0302 & -0.0745 $\pm$ 0.4150 $\pm$ 0.0635 \\
               &              & 0.35 -- 0.51 & 0.122 & 0.520 & 3.277 & 0.554 & 0.423 & -0.0976 $\pm$ 0.1980 $\pm$ 0.0254 & -0.1232 $\pm$ 0.3503 $\pm$ 0.0449 \\
               &              & 0.51 -- 1.80 & 0.123 & 0.520 & 3.315 & 0.558 & 0.692 & -0.1618 $\pm$ 0.1908 $\pm$ 0.0258 & -0.2320 $\pm$ 0.3604 $\pm$ 0.0507 \\ \hline
0.149 -- 0.400 & 0.20 -- 0.30 & 0.05 -- 0.23 & 0.203 & 0.629 & 6.571 & 0.269 & 0.151 & 0.0553 $\pm$ 0.2864 $\pm$ 0.0404 & 0.0867 $\pm$ 0.4258 $\pm$ 0.0611 \\
               &              & 0.23 -- 0.35 & 0.196 & 0.629 & 6.354 & 0.265 & 0.294 & 0.0133 $\pm$ 0.2896 $\pm$ 0.0345 & 0.0019 $\pm$ 0.4320 $\pm$ 0.0533 \\
               &              & 0.35 -- 0.51 & 0.198 & 0.639 & 6.513 & 0.262 & 0.426 & 0.0624 $\pm$ 0.2260 $\pm$ 0.0337 & 0.0909 $\pm$ 0.3403 $\pm$ 0.0521 \\
               &              & 0.51 -- 1.80 & 0.193 & 0.654 & 6.490 & 0.266 & 0.642 & 0.2687 $\pm$ 0.2531 $\pm$ 0.0079 & 0.3796 $\pm$ 0.3720 $\pm$ 0.0088 \\
               & 0.30 -- 0.37 & 0.05 -- 0.23 & 0.214 & 0.557 & 6.120 & 0.333 & 0.151 & 0.3856 $\pm$ 0.2238 $\pm$ 0.0442 & 0.6164 $\pm$ 0.3631 $\pm$ 0.0657 \\
               &              & 0.23 -- 0.35 & 0.216 & 0.540 & 5.985 & 0.335 & 0.288 & 0.2972 $\pm$ 0.2380 $\pm$ 0.0722 & 0.5172 $\pm$ 0.3905 $\pm$ 0.1210 \\
               &              & 0.35 -- 0.51 & 0.204 & 0.565 & 5.905 & 0.335 & 0.422 & -0.1527 $\pm$ 0.2186 $\pm$ 0.0143 & -0.2655 $\pm$ 0.3517 $\pm$ 0.0270 \\
               &              & 0.51 -- 1.80 & 0.197 & 0.575 & 5.837 & 0.336 & 0.670 & 0.0468 $\pm$ 0.2095 $\pm$ 0.0461 & 0.0615 $\pm$ 0.3409 $\pm$ 0.0657 \\
               & 0.37 -- 0.47 & 0.05 -- 0.23 & 0.210 & 0.503 & 5.448 & 0.413 & 0.156 & 0.0976 $\pm$ 0.2454 $\pm$ 0.0173 & 0.1549 $\pm$ 0.4273 $\pm$ 0.0329 \\
               &              & 0.23 -- 0.35 & 0.207 & 0.498 & 5.290 & 0.421 & 0.293 & 0.5266 $\pm$ 0.2322 $\pm$ 0.0327 & 0.9170 $\pm$ 0.3965 $\pm$ 0.0651 \\
               &              & 0.35 -- 0.51 & 0.208 & 0.523 & 5.574 & 0.417 & 0.427 & -0.2057 $\pm$ 0.2027 $\pm$ 0.0094 & -0.3571 $\pm$ 0.3445 $\pm$ 0.0152 \\
               &              & 0.51 -- 1.80 & 0.202 & 0.540 & 5.576 & 0.414 & 0.689 & 0.0394 $\pm$ 0.1727 $\pm$ 0.0250 & 0.0225 $\pm$ 0.2940 $\pm$ 0.0504 \\
               & 0.47 -- 0.70 & 0.05 -- 0.23 & 0.203 & 0.473 & 4.919 & 0.542 & 0.163 & 0.0640 $\pm$ 0.2541 $\pm$ 0.0097 & 0.2991 $\pm$ 0.4785 $\pm$ 0.0200 \\
               &              & 0.23 -- 0.35 & 0.206 & 0.470 & 4.946 & 0.544 & 0.293 & -0.2648 $\pm$ 0.2730 $\pm$ 0.0532 & -0.5809 $\pm$ 0.5290 $\pm$ 0.1159 \\
               &              & 0.35 -- 0.51 & 0.210 & 0.461 & 4.998 & 0.555 & 0.427 & 0.0276 $\pm$ 0.2213 $\pm$ 0.0121 & 0.1110 $\pm$ 0.4352 $\pm$ 0.0320 \\
               &              & 0.51 -- 1.80 & 0.198 & 0.507 & 5.164 & 0.553 & 0.716 & -0.1579 $\pm$ 0.2279 $\pm$ 0.0058 & -0.2229 $\pm$ 0.4205 $\pm$ 0.0119 \\ \hline
 \end{tabular}
